Privacy Preserving Group Membership Verification and Identification

When convoking privacy, group membership verification checks if a biometric trait corresponds to one member of a group without revealing the identity of that member. Similarly, group membership identification states which group the individual belongs to, without knowing his/her identity. A recent contribution provides privacy and security for group membership protocols through the joint use of two mechanisms: quantizing biometric templates into discrete embeddings and aggregating several templates into one group representation. This paper significantly improves that contribution because it jointly learns how to embed and aggregate instead of imposing fixed and hard coded rules. This is demonstrated by exposing the mathematical underpinnings of the learning stage before showing the improvements through an extensive series of experiments targeting face recognition. Overall, experiments show that learning yields an excellent trade-off between security /privacy and verification /identification performances.

==> Figs/Overvieww.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Overvieww.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{235.56756136bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88707809)%
    \put(0.11899814,0.61122096){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\X$}}}%
    \put(0.76812577,0.61122096){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\H$}}}%
    \put(0.76812577,0.25050318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\R$}}}%
    \put(0.11899814,0.25050318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Av$}}}%
    \put(0.42723066,0.64170412){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Embedding}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Overvieww.pdf}}%
    \put(0.14541481,0.44125374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Aggregation}}}%
    \put(0.42723066,0.28347181){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Embedding}}}%
    \put(0.42736332,0.57437002){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\W$}}}%
    \put(0.42736332,0.21300152){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\W$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Overvieww.pdf}}%
    \put(0.79491022,0.44125374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Aggregation}}}%
    \put(0.60517357,0.80258755){\color[rgb]{1,0.44705882,0}\makebox(0,0)[rb]{\smash{\textbf{AoE}}}}%
    \put(0.33453837,0.06054638){\color[rgb]{1,0.44705882,0}\makebox(0,0)[rb]{\smash{\textbf{EoA}}}}%
  \end{picture}%
\endgroup%


==> Figs/overvieww.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.92.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(793.7007874,1122.51968504)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.5236281,636.73017014)
\lineto(136.00279477,636.73017014)
\lineto(135.99758643,638.29787848)
\curveto(135.6330031,638.30482292)(135.26841976,638.34648959)(134.90383643,638.42287848)
\curveto(134.53925309,638.50273959)(134.17293365,638.62079514)(133.80487809,638.77704514)
\lineto(133.80487809,639.71454515)
\curveto(134.15904476,639.49232292)(134.51668365,639.32392015)(134.87779476,639.20933681)
\curveto(135.2423781,639.0982257)(135.6173781,639.04093403)(136.00279477,639.03746181)
\lineto(136.00279477,641.41246182)
\curveto(135.23543365,641.53746182)(134.67640587,641.74926738)(134.32571143,642.04787849)
\curveto(133.9784892,642.3464896)(133.80487809,642.75621183)(133.80487809,643.27704516)
\curveto(133.80487809,643.84301739)(133.9941142,644.28919794)(134.37258643,644.61558683)
\curveto(134.75105865,644.94197572)(135.29446143,645.12947572)(136.00279477,645.17808683)
\lineto(136.00279477,646.40204517)
\lineto(136.5236281,646.40204517)
\lineto(136.5236281,645.19371183)
\curveto(136.84654477,645.17982295)(137.15904477,645.14510072)(137.46112811,645.08954517)
\curveto(137.76321144,645.03746183)(138.05835033,644.96454517)(138.34654478,644.87079517)
\lineto(138.34654478,643.95933683)
\curveto(138.05835033,644.10517016)(137.76147533,644.21801739)(137.45591977,644.2978785)
\curveto(137.15383644,644.37773961)(136.84307255,644.42461461)(136.5236281,644.4385035)
\lineto(136.5236281,642.21454516)
\curveto(137.31182255,642.09301738)(137.89168366,641.87600349)(138.26321144,641.56350349)
\curveto(138.63473922,641.25100349)(138.82050311,640.82392015)(138.82050311,640.28225348)
\curveto(138.82050311,639.69544793)(138.62258644,639.23190626)(138.22675311,638.89162848)
\curveto(137.834392,638.55482292)(137.26668366,638.36037848)(136.5236281,638.30829514)
\closepath
\moveto(136.00279477,642.30829516)
\lineto(136.00279477,644.44371183)
\curveto(135.60001699,644.39857294)(135.29272532,644.28398961)(135.08091976,644.09996183)
\curveto(134.86911421,643.91593405)(134.76321143,643.67114238)(134.76321143,643.36558683)
\curveto(134.76321143,643.06697572)(134.86043365,642.83433683)(135.0548781,642.66767016)
\curveto(135.25279476,642.50100349)(135.56876699,642.38121182)(136.00279477,642.30829516)
\closepath
\moveto(136.5236281,641.30829515)
\lineto(136.5236281,639.05308681)
\curveto(136.96460033,639.11211459)(137.29619755,639.23711459)(137.51841977,639.42808681)
\curveto(137.74411422,639.61905904)(137.85696144,639.87079515)(137.85696144,640.18329515)
\curveto(137.85696144,640.48885071)(137.74932255,640.73190626)(137.53404477,640.91246182)
\curveto(137.32223922,641.09301738)(136.98543366,641.22496182)(136.5236281,641.30829515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(140.59654468,646.07392017)
\lineto(143.30487802,637.30829514)
\lineto(142.41946135,637.30829514)
\lineto(139.71112801,646.07392017)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.98716924,646.07392017)
\lineto(145.11737757,646.07392017)
\lineto(147.04966925,643.18329516)
\lineto(148.99237759,646.07392017)
\lineto(150.12258593,646.07392017)
\lineto(147.62258592,642.33954516)
\lineto(150.28925259,638.29787848)
\lineto(149.15904426,638.29787848)
\lineto(146.97154425,641.60517015)
\lineto(144.76841924,638.29787848)
\lineto(143.63300257,638.29787848)
\lineto(146.40904425,642.44892016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.23196164,636.73017014)
\lineto(153.7111283,636.73017014)
\lineto(153.70591997,638.29787848)
\curveto(153.34133663,638.30482292)(152.9767533,638.34648959)(152.61216996,638.42287848)
\curveto(152.24758663,638.50273959)(151.88126718,638.62079514)(151.51321163,638.77704514)
\lineto(151.51321163,639.71454515)
\curveto(151.86737829,639.49232292)(152.22501718,639.32392015)(152.5861283,639.20933681)
\curveto(152.95071163,639.0982257)(153.32571163,639.04093403)(153.7111283,639.03746181)
\lineto(153.7111283,641.41246182)
\curveto(152.94376719,641.53746182)(152.38473941,641.74926738)(152.03404496,642.04787849)
\curveto(151.68682274,642.3464896)(151.51321163,642.75621183)(151.51321163,643.27704516)
\curveto(151.51321163,643.84301739)(151.70244774,644.28919794)(152.08091996,644.61558683)
\curveto(152.45939218,644.94197572)(153.00279496,645.12947572)(153.7111283,645.17808683)
\lineto(153.7111283,646.40204517)
\lineto(154.23196164,646.40204517)
\lineto(154.23196164,645.19371183)
\curveto(154.5548783,645.17982295)(154.8673783,645.14510072)(155.16946164,645.08954517)
\curveto(155.47154497,645.03746183)(155.76668386,644.96454517)(156.05487831,644.87079517)
\lineto(156.05487831,643.95933683)
\curveto(155.76668386,644.10517016)(155.46980886,644.21801739)(155.16425331,644.2978785)
\curveto(154.86216997,644.37773961)(154.55140608,644.42461461)(154.23196164,644.4385035)
\lineto(154.23196164,642.21454516)
\curveto(155.02015608,642.09301738)(155.6000172,641.87600349)(155.97154498,641.56350349)
\curveto(156.34307275,641.25100349)(156.52883664,640.82392015)(156.52883664,640.28225348)
\curveto(156.52883664,639.69544793)(156.33091998,639.23190626)(155.93508664,638.89162848)
\curveto(155.54272553,638.55482292)(154.97501719,638.36037848)(154.23196164,638.30829514)
\closepath
\moveto(153.7111283,642.30829516)
\lineto(153.7111283,644.44371183)
\curveto(153.30835052,644.39857294)(153.00105885,644.28398961)(152.7892533,644.09996183)
\curveto(152.57744774,643.91593405)(152.47154496,643.67114238)(152.47154496,643.36558683)
\curveto(152.47154496,643.06697572)(152.56876719,642.83433683)(152.76321163,642.66767016)
\curveto(152.9611283,642.50100349)(153.27710052,642.38121182)(153.7111283,642.30829516)
\closepath
\moveto(154.23196164,641.30829515)
\lineto(154.23196164,639.05308681)
\curveto(154.67293386,639.11211459)(155.00453108,639.23711459)(155.22675331,639.42808681)
\curveto(155.45244775,639.61905904)(155.56529497,639.87079515)(155.56529497,640.18329515)
\curveto(155.56529497,640.48885071)(155.45765608,640.73190626)(155.24237831,640.91246182)
\curveto(155.03057275,641.09301738)(154.69376719,641.22496182)(154.23196164,641.30829515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(340.05401272,636.73017014)
\lineto(339.53317938,636.73017014)
\lineto(339.52797105,638.29787848)
\curveto(339.16338771,638.30482292)(338.79880438,638.34648959)(338.43422104,638.42287848)
\curveto(338.06963771,638.50273959)(337.70331826,638.62079514)(337.33526271,638.77704514)
\lineto(337.33526271,639.71454515)
\curveto(337.68942937,639.49232292)(338.04706826,639.32392015)(338.40817938,639.20933681)
\curveto(338.77276271,639.0982257)(339.14776271,639.04093403)(339.53317938,639.03746181)
\lineto(339.53317938,641.41246182)
\curveto(338.76581827,641.53746182)(338.20679049,641.74926738)(337.85609604,642.04787849)
\curveto(337.50887382,642.3464896)(337.33526271,642.75621183)(337.33526271,643.27704516)
\curveto(337.33526271,643.84301739)(337.52449882,644.28919794)(337.90297104,644.61558683)
\curveto(338.28144326,644.94197572)(338.82484604,645.12947572)(339.53317938,645.17808683)
\lineto(339.53317938,646.40204517)
\lineto(340.05401272,646.40204517)
\lineto(340.05401272,645.19371183)
\curveto(340.37692938,645.17982295)(340.68942938,645.14510072)(340.99151272,645.08954517)
\curveto(341.29359605,645.03746183)(341.58873494,644.96454517)(341.87692939,644.87079517)
\lineto(341.87692939,643.95933683)
\curveto(341.58873494,644.10517016)(341.29185994,644.21801739)(340.98630439,644.2978785)
\curveto(340.68422105,644.37773961)(340.37345716,644.42461461)(340.05401272,644.4385035)
\lineto(340.05401272,642.21454516)
\curveto(340.84220716,642.09301738)(341.42206828,641.87600349)(341.79359606,641.56350349)
\curveto(342.16512383,641.25100349)(342.35088772,640.82392015)(342.35088772,640.28225348)
\curveto(342.35088772,639.69544793)(342.15297106,639.23190626)(341.75713772,638.89162848)
\curveto(341.36477661,638.55482292)(340.79706827,638.36037848)(340.05401272,638.30829514)
\closepath
\moveto(339.53317938,642.30829516)
\lineto(339.53317938,644.44371183)
\curveto(339.1304016,644.39857294)(338.82310993,644.28398961)(338.61130438,644.09996183)
\curveto(338.39949882,643.91593405)(338.29359604,643.67114238)(338.29359604,643.36558683)
\curveto(338.29359604,643.06697572)(338.39081826,642.83433683)(338.58526271,642.66767016)
\curveto(338.78317938,642.50100349)(339.0991516,642.38121182)(339.53317938,642.30829516)
\closepath
\moveto(340.05401272,641.30829515)
\lineto(340.05401272,639.05308681)
\curveto(340.49498494,639.11211459)(340.82658216,639.23711459)(341.04880439,639.42808681)
\curveto(341.27449883,639.61905904)(341.38734605,639.87079515)(341.38734605,640.18329515)
\curveto(341.38734605,640.48885071)(341.27970716,640.73190626)(341.06442939,640.91246182)
\curveto(340.85262383,641.09301738)(340.51581827,641.22496182)(340.05401272,641.30829515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(344.12692929,646.07392017)
\lineto(346.83526264,637.30829514)
\lineto(345.94984597,637.30829514)
\lineto(343.24151262,646.07392017)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(347.89255385,646.07392017)
\lineto(348.94463719,646.07392017)
\lineto(348.94463719,642.88642016)
\lineto(352.76755387,642.88642016)
\lineto(352.76755387,646.07392017)
\lineto(353.81963721,646.07392017)
\lineto(353.81963721,638.29787848)
\lineto(352.76755387,638.29787848)
\lineto(352.76755387,642.00100349)
\lineto(348.94463719,642.00100349)
\lineto(348.94463719,638.29787848)
\lineto(347.89255385,638.29787848)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.47067966,636.73017014)
\lineto(357.94984633,636.73017014)
\lineto(357.94463799,638.29787848)
\curveto(357.58005466,638.30482292)(357.21547132,638.34648959)(356.85088799,638.42287848)
\curveto(356.48630465,638.50273959)(356.11998521,638.62079514)(355.75192965,638.77704514)
\lineto(355.75192965,639.71454515)
\curveto(356.10609632,639.49232292)(356.46373521,639.32392015)(356.82484632,639.20933681)
\curveto(357.18942966,639.0982257)(357.56442966,639.04093403)(357.94984633,639.03746181)
\lineto(357.94984633,641.41246182)
\curveto(357.18248521,641.53746182)(356.62345743,641.74926738)(356.27276299,642.04787849)
\curveto(355.92554076,642.3464896)(355.75192965,642.75621183)(355.75192965,643.27704516)
\curveto(355.75192965,643.84301739)(355.94116576,644.28919794)(356.31963799,644.61558683)
\curveto(356.69811021,644.94197572)(357.24151299,645.12947572)(357.94984633,645.17808683)
\lineto(357.94984633,646.40204517)
\lineto(358.47067966,646.40204517)
\lineto(358.47067966,645.19371183)
\curveto(358.79359633,645.17982295)(359.10609633,645.14510072)(359.40817967,645.08954517)
\curveto(359.710263,645.03746183)(360.00540189,644.96454517)(360.29359634,644.87079517)
\lineto(360.29359634,643.95933683)
\curveto(360.00540189,644.10517016)(359.70852689,644.21801739)(359.40297133,644.2978785)
\curveto(359.100888,644.37773961)(358.79012411,644.42461461)(358.47067966,644.4385035)
\lineto(358.47067966,642.21454516)
\curveto(359.25887411,642.09301738)(359.83873522,641.87600349)(360.210263,641.56350349)
\curveto(360.58179078,641.25100349)(360.76755467,640.82392015)(360.76755467,640.28225348)
\curveto(360.76755467,639.69544793)(360.569638,639.23190626)(360.17380467,638.89162848)
\curveto(359.78144356,638.55482292)(359.21373522,638.36037848)(358.47067966,638.30829514)
\closepath
\moveto(357.94984633,642.30829516)
\lineto(357.94984633,644.44371183)
\curveto(357.54706855,644.39857294)(357.23977688,644.28398961)(357.02797132,644.09996183)
\curveto(356.81616577,643.91593405)(356.71026299,643.67114238)(356.71026299,643.36558683)
\curveto(356.71026299,643.06697572)(356.80748521,642.83433683)(357.00192966,642.66767016)
\curveto(357.19984632,642.50100349)(357.51581855,642.38121182)(357.94984633,642.30829516)
\closepath
\moveto(358.47067966,641.30829515)
\lineto(358.47067966,639.05308681)
\curveto(358.91165189,639.11211459)(359.24324911,639.23711459)(359.46547133,639.42808681)
\curveto(359.69116578,639.61905904)(359.804013,639.87079515)(359.804013,640.18329515)
\curveto(359.804013,640.48885071)(359.69637411,640.73190626)(359.48109633,640.91246182)
\curveto(359.26929078,641.09301738)(358.93248522,641.22496182)(358.47067966,641.30829515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(340.35609605,523.43229166)
\lineto(339.83526271,523.43229166)
\lineto(339.83005438,525)
\curveto(339.46547105,525.00694444)(339.10088771,525.04861111)(338.73630438,525.125)
\curveto(338.37172104,525.20486111)(338.0054016,525.32291667)(337.63734604,525.47916667)
\lineto(337.63734604,526.41666667)
\curveto(337.99151271,526.19444445)(338.3491516,526.02604167)(338.71026271,525.91145834)
\curveto(339.07484605,525.80034723)(339.44984605,525.74305556)(339.83526271,525.73958334)
\lineto(339.83526271,528.11458335)
\curveto(339.0679016,528.23958335)(338.50887382,528.4513889)(338.15817937,528.75000001)
\curveto(337.81095715,529.04861113)(337.63734604,529.45833335)(337.63734604,529.97916669)
\curveto(337.63734604,530.54513891)(337.82658215,530.99131947)(338.20505438,531.31770836)
\curveto(338.5835266,531.64409725)(339.12692938,531.83159725)(339.83526271,531.88020836)
\lineto(339.83526271,533.1041667)
\lineto(340.35609605,533.1041667)
\lineto(340.35609605,531.89583336)
\curveto(340.67901272,531.88194447)(340.99151272,531.84722225)(341.29359605,531.79166669)
\curveto(341.59567939,531.73958336)(341.89081828,531.66666669)(342.17901272,531.57291669)
\lineto(342.17901272,530.66145835)
\curveto(341.89081828,530.80729169)(341.59394328,530.92013891)(341.28838772,531.00000002)
\curveto(340.98630439,531.07986113)(340.6755405,531.12673613)(340.35609605,531.14062502)
\lineto(340.35609605,528.91666668)
\curveto(341.1442905,528.7951389)(341.72415161,528.57812501)(342.09567939,528.26562501)
\curveto(342.46720717,527.95312501)(342.65297106,527.52604168)(342.65297106,526.98437501)
\curveto(342.65297106,526.39756945)(342.45505439,525.93402778)(342.05922106,525.59375)
\curveto(341.66685994,525.25694445)(341.09915161,525.0625)(340.35609605,525.01041667)
\closepath
\moveto(339.83526271,529.01041668)
\lineto(339.83526271,531.14583336)
\curveto(339.43248494,531.10069447)(339.12519327,530.98611113)(338.91338771,530.80208336)
\curveto(338.70158215,530.61805558)(338.59567938,530.37326391)(338.59567938,530.06770835)
\curveto(338.59567938,529.76909724)(338.6929016,529.53645835)(338.88734604,529.36979168)
\curveto(339.08526271,529.20312502)(339.40123494,529.08333335)(339.83526271,529.01041668)
\closepath
\moveto(340.35609605,528.01041668)
\lineto(340.35609605,525.75520834)
\curveto(340.79706827,525.81423611)(341.1286655,525.93923611)(341.35088772,526.13020834)
\curveto(341.57658217,526.32118056)(341.68942939,526.57291667)(341.68942939,526.88541667)
\curveto(341.68942939,527.19097223)(341.5817905,527.43402779)(341.36651272,527.61458334)
\curveto(341.15470716,527.7951389)(340.81790161,527.92708334)(340.35609605,528.01041668)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(344.42901263,532.7760417)
\lineto(347.13734597,524.01041666)
\lineto(346.2519293,524.01041666)
\lineto(343.54359596,532.7760417)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.8821372,528.64583335)
\curveto(352.10783165,528.56944446)(352.32658165,528.40625001)(352.5383872,528.15625001)
\curveto(352.75366498,527.90625001)(352.96894276,527.56250001)(353.18422054,527.12500001)
\lineto(354.25192888,525)
\lineto(353.12172054,525)
\lineto(352.12692887,526.99479167)
\curveto(351.86998442,527.51562501)(351.61998442,527.86111112)(351.37692886,528.03125001)
\curveto(351.13734553,528.2013889)(350.80922053,528.28645835)(350.39255386,528.28645835)
\lineto(349.24672052,528.28645835)
\lineto(349.24672052,525)
\lineto(348.19463719,525)
\lineto(348.19463719,532.7760417)
\lineto(350.5696372,532.7760417)
\curveto(351.45852609,532.7760417)(352.12172053,532.59027781)(352.55922054,532.21875003)
\curveto(352.99672054,531.84722225)(353.21547054,531.28645836)(353.21547054,530.53645835)
\curveto(353.21547054,530.04687502)(353.1008872,529.64062502)(352.87172054,529.31770835)
\curveto(352.64602609,528.99479168)(352.31616498,528.77083335)(351.8821372,528.64583335)
\closepath
\moveto(349.24672052,531.91145836)
\lineto(349.24672052,529.15104168)
\lineto(350.5696372,529.15104168)
\curveto(351.07658164,529.15104168)(351.45852609,529.26736113)(351.71547053,529.50000002)
\curveto(351.9758872,529.73611113)(352.10609553,530.08159724)(352.10609553,530.53645835)
\curveto(352.10609553,530.99131947)(351.9758872,531.33333336)(351.71547053,531.56250002)
\curveto(351.45852609,531.79513891)(351.07658164,531.91145836)(350.5696372,531.91145836)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.16859605,523.43229166)
\lineto(357.64776271,523.43229166)
\lineto(357.64255438,525)
\curveto(357.27797105,525.00694444)(356.91338771,525.04861111)(356.54880438,525.125)
\curveto(356.18422104,525.20486111)(355.8179016,525.32291667)(355.44984604,525.47916667)
\lineto(355.44984604,526.41666667)
\curveto(355.80401271,526.19444445)(356.1616516,526.02604167)(356.52276271,525.91145834)
\curveto(356.88734605,525.80034723)(357.26234605,525.74305556)(357.64776271,525.73958334)
\lineto(357.64776271,528.11458335)
\curveto(356.8804016,528.23958335)(356.32137382,528.4513889)(355.97067937,528.75000001)
\curveto(355.62345715,529.04861113)(355.44984604,529.45833335)(355.44984604,529.97916669)
\curveto(355.44984604,530.54513891)(355.63908215,530.99131947)(356.01755438,531.31770836)
\curveto(356.3960266,531.64409725)(356.93942938,531.83159725)(357.64776271,531.88020836)
\lineto(357.64776271,533.1041667)
\lineto(358.16859605,533.1041667)
\lineto(358.16859605,531.89583336)
\curveto(358.49151272,531.88194447)(358.80401272,531.84722225)(359.10609605,531.79166669)
\curveto(359.40817939,531.73958336)(359.70331828,531.66666669)(359.99151272,531.57291669)
\lineto(359.99151272,530.66145835)
\curveto(359.70331828,530.80729169)(359.40644328,530.92013891)(359.10088772,531.00000002)
\curveto(358.79880439,531.07986113)(358.4880405,531.12673613)(358.16859605,531.14062502)
\lineto(358.16859605,528.91666668)
\curveto(358.9567905,528.7951389)(359.53665161,528.57812501)(359.90817939,528.26562501)
\curveto(360.27970717,527.95312501)(360.46547106,527.52604168)(360.46547106,526.98437501)
\curveto(360.46547106,526.39756945)(360.26755439,525.93402778)(359.87172106,525.59375)
\curveto(359.47935994,525.25694445)(358.91165161,525.0625)(358.16859605,525.01041667)
\closepath
\moveto(357.64776271,529.01041668)
\lineto(357.64776271,531.14583336)
\curveto(357.24498494,531.10069447)(356.93769327,530.98611113)(356.72588771,530.80208336)
\curveto(356.51408215,530.61805558)(356.40817938,530.37326391)(356.40817938,530.06770835)
\curveto(356.40817938,529.76909724)(356.5054016,529.53645835)(356.69984604,529.36979168)
\curveto(356.89776271,529.20312502)(357.21373494,529.08333335)(357.64776271,529.01041668)
\closepath
\moveto(358.16859605,528.01041668)
\lineto(358.16859605,525.75520834)
\curveto(358.60956827,525.81423611)(358.9411655,525.93923611)(359.16338772,526.13020834)
\curveto(359.38908217,526.32118056)(359.50192939,526.57291667)(359.50192939,526.88541667)
\curveto(359.50192939,527.19097223)(359.3942905,527.43402779)(359.17901272,527.61458334)
\curveto(358.96720716,527.7951389)(358.63040161,527.92708334)(358.16859605,528.01041668)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.69029476,523.43229166)
\lineto(133.16946142,523.43229166)
\lineto(133.16425309,525)
\curveto(132.79966975,525.00694444)(132.43508642,525.04861111)(132.07050309,525.125)
\curveto(131.70591975,525.20486111)(131.33960031,525.32291667)(130.97154475,525.47916667)
\lineto(130.97154475,526.41666667)
\curveto(131.32571142,526.19444445)(131.68335031,526.02604167)(132.04446142,525.91145834)
\curveto(132.40904475,525.80034723)(132.78404475,525.74305556)(133.16946142,525.73958334)
\lineto(133.16946142,528.11458335)
\curveto(132.40210031,528.23958335)(131.84307253,528.4513889)(131.49237808,528.75000001)
\curveto(131.14515586,529.04861113)(130.97154475,529.45833335)(130.97154475,529.97916669)
\curveto(130.97154475,530.54513891)(131.16078086,530.99131947)(131.53925308,531.31770836)
\curveto(131.91772531,531.64409725)(132.46112809,531.83159725)(133.16946142,531.88020836)
\lineto(133.16946142,533.1041667)
\lineto(133.69029476,533.1041667)
\lineto(133.69029476,531.89583336)
\curveto(134.01321143,531.88194447)(134.32571143,531.84722225)(134.62779476,531.79166669)
\curveto(134.9298781,531.73958336)(135.22501699,531.66666669)(135.51321143,531.57291669)
\lineto(135.51321143,530.66145835)
\curveto(135.22501699,530.80729169)(134.92814199,530.92013891)(134.62258643,531.00000002)
\curveto(134.32050309,531.07986113)(134.0097392,531.12673613)(133.69029476,531.14062502)
\lineto(133.69029476,528.91666668)
\curveto(134.47848921,528.7951389)(135.05835032,528.57812501)(135.4298781,528.26562501)
\curveto(135.80140588,527.95312501)(135.98716977,527.52604168)(135.98716977,526.98437501)
\curveto(135.98716977,526.39756945)(135.7892531,525.93402778)(135.39341976,525.59375)
\curveto(135.00105865,525.25694445)(134.43335032,525.0625)(133.69029476,525.01041667)
\closepath
\moveto(133.16946142,529.01041668)
\lineto(133.16946142,531.14583336)
\curveto(132.76668364,531.10069447)(132.45939198,530.98611113)(132.24758642,530.80208336)
\curveto(132.03578086,530.61805558)(131.92987809,530.37326391)(131.92987809,530.06770835)
\curveto(131.92987809,529.76909724)(132.02710031,529.53645835)(132.22154475,529.36979168)
\curveto(132.41946142,529.20312502)(132.73543364,529.08333335)(133.16946142,529.01041668)
\closepath
\moveto(133.69029476,528.01041668)
\lineto(133.69029476,525.75520834)
\curveto(134.13126698,525.81423611)(134.46286421,525.93923611)(134.68508643,526.13020834)
\curveto(134.91078087,526.32118056)(135.0236281,526.57291667)(135.0236281,526.88541667)
\curveto(135.0236281,527.19097223)(134.91598921,527.43402779)(134.70071143,527.61458334)
\curveto(134.48890587,527.7951389)(134.15210032,527.92708334)(133.69029476,528.01041668)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(137.76321133,532.7760417)
\lineto(140.47154468,524.01041666)
\lineto(139.58612801,524.01041666)
\lineto(136.87779466,532.7760417)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.12779424,531.73958336)
\lineto(142.7007109,527.86979168)
\lineto(145.56008591,527.86979168)
\closepath
\moveto(143.53404424,532.7760417)
\lineto(144.72675257,532.7760417)
\lineto(147.69029425,525)
\lineto(146.59654425,525)
\lineto(145.88821091,526.99479167)
\lineto(142.38300256,526.99479167)
\lineto(141.67466923,525)
\lineto(140.56529422,525)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.46633569,530.83333336)
\lineto(148.4819607,530.83333336)
\lineto(150.30487737,525.9375)
\lineto(152.12779404,530.83333336)
\lineto(153.14341905,530.83333336)
\lineto(150.95591904,525)
\lineto(149.6538357,525)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.0652938,523.43229166)
\lineto(156.54446046,523.43229166)
\lineto(156.53925213,525)
\curveto(156.17466879,525.00694444)(155.81008546,525.04861111)(155.44550212,525.125)
\curveto(155.08091879,525.20486111)(154.71459934,525.32291667)(154.34654379,525.47916667)
\lineto(154.34654379,526.41666667)
\curveto(154.70071045,526.19444445)(155.05834935,526.02604167)(155.41946046,525.91145834)
\curveto(155.78404379,525.80034723)(156.15904379,525.74305556)(156.54446046,525.73958334)
\lineto(156.54446046,528.11458335)
\curveto(155.77709935,528.23958335)(155.21807157,528.4513889)(154.86737712,528.75000001)
\curveto(154.5201549,529.04861113)(154.34654379,529.45833335)(154.34654379,529.97916669)
\curveto(154.34654379,530.54513891)(154.5357799,530.99131947)(154.91425212,531.31770836)
\curveto(155.29272435,531.64409725)(155.83612713,531.83159725)(156.54446046,531.88020836)
\lineto(156.54446046,533.1041667)
\lineto(157.0652938,533.1041667)
\lineto(157.0652938,531.89583336)
\curveto(157.38821047,531.88194447)(157.70071047,531.84722225)(158.0027938,531.79166669)
\curveto(158.30487714,531.73958336)(158.60001603,531.66666669)(158.88821047,531.57291669)
\lineto(158.88821047,530.66145835)
\curveto(158.60001603,530.80729169)(158.30314102,530.92013891)(157.99758547,531.00000002)
\curveto(157.69550213,531.07986113)(157.38473824,531.12673613)(157.0652938,531.14062502)
\lineto(157.0652938,528.91666668)
\curveto(157.85348824,528.7951389)(158.43334936,528.57812501)(158.80487714,528.26562501)
\curveto(159.17640492,527.95312501)(159.36216881,527.52604168)(159.36216881,526.98437501)
\curveto(159.36216881,526.39756945)(159.16425214,525.93402778)(158.7684188,525.59375)
\curveto(158.37605769,525.25694445)(157.80834936,525.0625)(157.0652938,525.01041667)
\closepath
\moveto(156.54446046,529.01041668)
\lineto(156.54446046,531.14583336)
\curveto(156.14168268,531.10069447)(155.83439101,530.98611113)(155.62258546,530.80208336)
\curveto(155.4107799,530.61805558)(155.30487712,530.37326391)(155.30487712,530.06770835)
\curveto(155.30487712,529.76909724)(155.40209935,529.53645835)(155.59654379,529.36979168)
\curveto(155.79446046,529.20312502)(156.11043268,529.08333335)(156.54446046,529.01041668)
\closepath
\moveto(157.0652938,528.01041668)
\lineto(157.0652938,525.75520834)
\curveto(157.50626602,525.81423611)(157.83786324,525.93923611)(158.06008547,526.13020834)
\curveto(158.28577991,526.32118056)(158.39862714,526.57291667)(158.39862714,526.88541667)
\curveto(158.39862714,527.19097223)(158.29098825,527.43402779)(158.07571047,527.61458334)
\curveto(157.86390491,527.7951389)(157.52709935,527.92708334)(157.0652938,528.01041668)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(212.76869747,655.64837537)
\lineto(217.68536416,655.64837537)
\lineto(217.68536416,654.7629587)
\lineto(213.82078081,654.7629587)
\lineto(213.82078081,652.46087536)
\lineto(217.52390582,652.46087536)
\lineto(217.52390582,651.57545869)
\lineto(213.82078081,651.57545869)
\lineto(213.82078081,648.75775035)
\lineto(217.77911416,648.75775035)
\lineto(217.77911416,647.87233368)
\lineto(212.76869747,647.87233368)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.01869767,652.58587536)
\curveto(224.25828101,653.01643092)(224.54473934,653.33413925)(224.87807267,653.53900036)
\curveto(225.21140601,653.74386148)(225.60376712,653.84629203)(226.05515601,653.84629203)
\curveto(226.6627949,653.84629203)(227.1315449,653.63275037)(227.46140602,653.20566703)
\curveto(227.79126713,652.78205592)(227.95619769,652.17788925)(227.95619769,651.39316702)
\lineto(227.95619769,647.87233368)
\lineto(226.99265602,647.87233368)
\lineto(226.99265602,651.36191702)
\curveto(226.99265602,651.9209448)(226.89369768,652.33587536)(226.69578101,652.60670869)
\curveto(226.49786435,652.87754203)(226.19578101,653.0129587)(225.78953101,653.0129587)
\curveto(225.29300323,653.0129587)(224.90064212,652.84802814)(224.61244767,652.51816703)
\curveto(224.32425323,652.18830592)(224.180156,651.73865314)(224.180156,651.16920869)
\lineto(224.180156,647.87233368)
\lineto(223.21661433,647.87233368)
\lineto(223.21661433,651.36191702)
\curveto(223.21661433,651.92441703)(223.117656,652.33934758)(222.91973933,652.60670869)
\curveto(222.72182267,652.87754203)(222.41626711,653.0129587)(222.00307266,653.0129587)
\curveto(221.51348933,653.0129587)(221.12460044,652.84629203)(220.83640599,652.51295869)
\curveto(220.54821155,652.18309758)(220.40411432,651.73518091)(220.40411432,651.16920869)
\lineto(220.40411432,647.87233368)
\lineto(219.44057265,647.87233368)
\lineto(219.44057265,653.70566703)
\lineto(220.40411432,653.70566703)
\lineto(220.40411432,652.79941703)
\curveto(220.62286432,653.15705592)(220.8850171,653.42094481)(221.19057266,653.5910837)
\curveto(221.49612822,653.76122259)(221.85897544,653.84629203)(222.27911433,653.84629203)
\curveto(222.70272544,653.84629203)(223.06210045,653.73865314)(223.35723934,653.52337536)
\curveto(223.65585045,653.30809759)(223.87633656,652.99559758)(224.01869767,652.58587536)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.06036472,650.78379202)
\curveto(234.06036472,651.48865313)(233.91453138,652.04073647)(233.62286472,652.44004203)
\curveto(233.33467027,652.84281981)(232.93710082,653.0442087)(232.43015638,653.0442087)
\curveto(231.92321193,653.0442087)(231.52390637,652.84281981)(231.23223971,652.44004203)
\curveto(230.94404526,652.04073647)(230.79994804,651.48865313)(230.79994804,650.78379202)
\curveto(230.79994804,650.07893091)(230.94404526,649.52511146)(231.23223971,649.12233368)
\curveto(231.52390637,648.72302812)(231.92321193,648.52337535)(232.43015638,648.52337535)
\curveto(232.93710082,648.52337535)(233.33467027,648.72302812)(233.62286472,649.12233368)
\curveto(233.91453138,649.52511146)(234.06036472,650.07893091)(234.06036472,650.78379202)
\closepath
\moveto(230.79994804,652.82025036)
\curveto(231.00133693,653.16747259)(231.25480915,653.42441703)(231.56036471,653.5910837)
\curveto(231.86939249,653.76122259)(232.23744804,653.84629203)(232.66453138,653.84629203)
\curveto(233.37286471,653.84629203)(233.94751749,653.56504203)(234.38848972,653.00254203)
\curveto(234.83293416,652.44004203)(235.05515639,651.70045869)(235.05515639,650.78379202)
\curveto(235.05515639,649.86712535)(234.83293416,649.12754201)(234.38848972,648.56504201)
\curveto(233.94751749,648.00254201)(233.37286471,647.72129201)(232.66453138,647.72129201)
\curveto(232.23744804,647.72129201)(231.86939249,647.80462534)(231.56036471,647.97129201)
\curveto(231.25480915,648.1414309)(231.00133693,648.40011146)(230.79994804,648.74733368)
\lineto(230.79994804,647.87233368)
\lineto(229.83640637,647.87233368)
\lineto(229.83640637,655.97650037)
\lineto(230.79994804,655.97650037)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(241.63328099,651.02858369)
\lineto(241.63328099,650.55983369)
\lineto(237.22703097,650.55983369)
\curveto(237.26869764,649.90011146)(237.4666143,649.39663924)(237.82078097,649.04941701)
\curveto(238.17841986,648.70566701)(238.67494764,648.53379201)(239.31036431,648.53379201)
\curveto(239.67841987,648.53379201)(240.03432265,648.5789309)(240.37807265,648.66920868)
\curveto(240.72529487,648.75948646)(241.06904487,648.89490313)(241.40932265,649.07545868)
\lineto(241.40932265,648.16920868)
\curveto(241.06557265,648.02337534)(240.71314209,647.91226423)(240.35203098,647.83587534)
\curveto(239.99091987,647.75948645)(239.62460042,647.72129201)(239.25307264,647.72129201)
\curveto(238.32251708,647.72129201)(237.58466986,647.99212534)(237.03953097,648.53379201)
\curveto(236.4978643,649.07545868)(236.22703097,649.80809757)(236.22703097,650.73170869)
\curveto(236.22703097,651.6865698)(236.48397541,652.44351425)(236.9978643,653.00254203)
\curveto(237.51522541,653.56504203)(238.21140597,653.84629203)(239.08640598,653.84629203)
\curveto(239.8711282,653.84629203)(240.49091987,653.59281981)(240.94578098,653.08587536)
\curveto(241.40411432,652.58240314)(241.63328099,651.89663925)(241.63328099,651.02858369)
\closepath
\moveto(240.67494765,651.30983369)
\curveto(240.6680032,651.83413925)(240.52043376,652.25254203)(240.23223931,652.56504203)
\curveto(239.94751709,652.87754203)(239.56904487,653.03379203)(239.09682264,653.03379203)
\curveto(238.56210042,653.03379203)(238.13328097,652.88275036)(237.8103643,652.58066703)
\curveto(237.49091986,652.27858369)(237.30689208,651.85323647)(237.25828097,651.30462536)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.04473931,652.82025036)
\lineto(247.04473931,655.97650037)
\lineto(248.00307265,655.97650037)
\lineto(248.00307265,647.87233368)
\lineto(247.04473931,647.87233368)
\lineto(247.04473931,648.74733368)
\curveto(246.84335043,648.40011146)(246.58814209,648.1414309)(246.27911431,647.97129201)
\curveto(245.97355876,647.80462534)(245.6055032,647.72129201)(245.17494764,647.72129201)
\curveto(244.47008653,647.72129201)(243.89543375,648.00254201)(243.4509893,648.56504201)
\curveto(243.01001708,649.12754201)(242.78953097,649.86712535)(242.78953097,650.78379202)
\curveto(242.78953097,651.70045869)(243.01001708,652.44004203)(243.4509893,653.00254203)
\curveto(243.89543375,653.56504203)(244.47008653,653.84629203)(245.17494764,653.84629203)
\curveto(245.6055032,653.84629203)(245.97355876,653.76122259)(246.27911431,653.5910837)
\curveto(246.58814209,653.42441703)(246.84335043,653.16747259)(247.04473931,652.82025036)
\closepath
\moveto(243.7791143,650.78379202)
\curveto(243.7791143,650.07893091)(243.92321153,649.52511146)(244.21140597,649.12233368)
\curveto(244.50307264,648.72302812)(244.9023782,648.52337535)(245.40932264,648.52337535)
\curveto(245.91626709,648.52337535)(246.31557265,648.72302812)(246.60723931,649.12233368)
\curveto(246.89890598,649.52511146)(247.04473931,650.07893091)(247.04473931,650.78379202)
\curveto(247.04473931,651.48865313)(246.89890598,652.04073647)(246.60723931,652.44004203)
\curveto(246.31557265,652.84281981)(245.91626709,653.0442087)(245.40932264,653.0442087)
\curveto(244.9023782,653.0442087)(244.50307264,652.84281981)(244.21140597,652.44004203)
\curveto(243.92321153,652.04073647)(243.7791143,651.48865313)(243.7791143,650.78379202)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.81557225,652.82025036)
\lineto(253.81557225,655.97650037)
\lineto(254.77390558,655.97650037)
\lineto(254.77390558,647.87233368)
\lineto(253.81557225,647.87233368)
\lineto(253.81557225,648.74733368)
\curveto(253.61418336,648.40011146)(253.35897502,648.1414309)(253.04994724,647.97129201)
\curveto(252.74439169,647.80462534)(252.37633613,647.72129201)(251.94578057,647.72129201)
\curveto(251.24091946,647.72129201)(250.66626668,648.00254201)(250.22182223,648.56504201)
\curveto(249.78085001,649.12754201)(249.5603639,649.86712535)(249.5603639,650.78379202)
\curveto(249.5603639,651.70045869)(249.78085001,652.44004203)(250.22182223,653.00254203)
\curveto(250.66626668,653.56504203)(251.24091946,653.84629203)(251.94578057,653.84629203)
\curveto(252.37633613,653.84629203)(252.74439169,653.76122259)(253.04994724,653.5910837)
\curveto(253.35897502,653.42441703)(253.61418336,653.16747259)(253.81557225,652.82025036)
\closepath
\moveto(250.54994724,650.78379202)
\curveto(250.54994724,650.07893091)(250.69404446,649.52511146)(250.9822389,649.12233368)
\curveto(251.27390557,648.72302812)(251.67321113,648.52337535)(252.18015557,648.52337535)
\curveto(252.68710002,648.52337535)(253.08640558,648.72302812)(253.37807225,649.12233368)
\curveto(253.66973891,649.52511146)(253.81557225,650.07893091)(253.81557225,650.78379202)
\curveto(253.81557225,651.48865313)(253.66973891,652.04073647)(253.37807225,652.44004203)
\curveto(253.08640558,652.84281981)(252.68710002,653.0442087)(252.18015557,653.0442087)
\curveto(251.67321113,653.0442087)(251.27390557,652.84281981)(250.9822389,652.44004203)
\curveto(250.69404446,652.04073647)(250.54994724,651.48865313)(250.54994724,650.78379202)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.7478635,653.70566703)
\lineto(257.70619684,653.70566703)
\lineto(257.70619684,647.87233368)
\lineto(256.7478635,647.87233368)
\closepath
\moveto(256.7478635,655.97650037)
\lineto(257.70619684,655.97650037)
\lineto(257.70619684,654.7629587)
\lineto(256.7478635,654.7629587)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(264.55515743,651.39316702)
\lineto(264.55515743,647.87233368)
\lineto(263.59682409,647.87233368)
\lineto(263.59682409,651.36191702)
\curveto(263.59682409,651.91400036)(263.4891852,652.3271948)(263.27390742,652.60150036)
\curveto(263.05862964,652.87580592)(262.73571298,653.0129587)(262.30515742,653.0129587)
\curveto(261.78779631,653.0129587)(261.37981019,652.84802814)(261.08119908,652.51816703)
\curveto(260.78258797,652.18830592)(260.63328241,651.73865314)(260.63328241,651.16920869)
\lineto(260.63328241,647.87233368)
\lineto(259.66974074,647.87233368)
\lineto(259.66974074,653.70566703)
\lineto(260.63328241,653.70566703)
\lineto(260.63328241,652.79941703)
\curveto(260.86244908,653.15011147)(261.1315463,653.41226425)(261.44057408,653.58587536)
\curveto(261.75307408,653.75948648)(262.11244908,653.84629203)(262.51869909,653.84629203)
\curveto(263.18883798,653.84629203)(263.69578242,653.6379587)(264.03953243,653.22129203)
\curveto(264.38328243,652.80809758)(264.55515743,652.19872258)(264.55515743,651.39316702)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.31557369,650.85670869)
\curveto(270.31557369,651.55115314)(270.17147647,652.08934758)(269.88328202,652.47129203)
\curveto(269.5985598,652.85323647)(269.19751813,653.0442087)(268.68015702,653.0442087)
\curveto(268.16626813,653.0442087)(267.76522646,652.85323647)(267.47703201,652.47129203)
\curveto(267.19230979,652.08934758)(267.04994868,651.55115314)(267.04994868,650.85670869)
\curveto(267.04994868,650.16573646)(267.19230979,649.62927813)(267.47703201,649.24733368)
\curveto(267.76522646,648.86538924)(268.16626813,648.67441701)(268.68015702,648.67441701)
\curveto(269.19751813,648.67441701)(269.5985598,648.86538924)(269.88328202,649.24733368)
\curveto(270.17147647,649.62927813)(270.31557369,650.16573646)(270.31557369,650.85670869)
\closepath
\moveto(271.27390703,648.59629201)
\curveto(271.27390703,647.60323645)(271.05342091,646.86538923)(270.61244869,646.38275034)
\curveto(270.17147647,645.89663922)(269.49612924,645.65358367)(268.58640702,645.65358367)
\curveto(268.24960146,645.65358367)(267.93189313,645.67962534)(267.63328201,645.73170867)
\curveto(267.3346709,645.78031978)(267.04474034,645.85670867)(266.76349034,645.96087534)
\lineto(266.76349034,646.89316701)
\curveto(267.04474034,646.74038923)(267.32251812,646.62754201)(267.59682368,646.55462534)
\curveto(267.87112924,646.48170867)(268.15064313,646.44525034)(268.43536535,646.44525034)
\curveto(269.06383757,646.44525034)(269.53432369,646.61018089)(269.84682369,646.94004201)
\curveto(270.15932369,647.2664309)(270.31557369,647.76122257)(270.31557369,648.42441701)
\lineto(270.31557369,648.89837535)
\curveto(270.11765702,648.55462535)(269.8641848,648.2976809)(269.55515702,648.12754201)
\curveto(269.24612924,647.95740312)(268.87633757,647.87233368)(268.44578202,647.87233368)
\curveto(267.73050424,647.87233368)(267.15411534,648.14490312)(266.71661534,648.69004201)
\curveto(266.27911534,649.2351809)(266.06036534,649.95740313)(266.06036534,650.85670869)
\curveto(266.06036534,651.75948647)(266.27911534,652.48344481)(266.71661534,653.0285837)
\curveto(267.15411534,653.57372259)(267.73050424,653.84629203)(268.44578202,653.84629203)
\curveto(268.87633757,653.84629203)(269.24612924,653.76122259)(269.55515702,653.5910837)
\curveto(269.8641848,653.42094481)(270.11765702,653.16400036)(270.31557369,652.82025036)
\lineto(270.31557369,653.70566703)
\lineto(271.27390703,653.70566703)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.56571525,587.84515078)
\curveto(358.79140969,587.84515078)(358.25495136,587.75660911)(357.95634024,587.57952577)
\curveto(357.65772913,587.40244244)(357.50842358,587.10035911)(357.50842358,586.67327577)
\curveto(357.50842358,586.33299799)(357.61953469,586.06216466)(357.84175691,585.86077577)
\curveto(358.06745136,585.6628591)(358.37300691,585.56390077)(358.75842358,585.56390077)
\curveto(359.28967358,585.56390077)(359.71502081,585.75140077)(360.03446525,586.12640077)
\curveto(360.35738192,586.50487299)(360.51884025,587.00660911)(360.51884025,587.63160911)
\lineto(360.51884025,587.84515078)
\closepath
\moveto(361.47717359,588.24098411)
\lineto(361.47717359,584.9128591)
\lineto(360.51884025,584.9128591)
\lineto(360.51884025,585.79827577)
\curveto(360.30009025,585.4441091)(360.02752081,585.18195632)(359.70113192,585.01181743)
\curveto(359.37474303,584.84515076)(358.97543747,584.76181743)(358.50321525,584.76181743)
\curveto(357.90599302,584.76181743)(357.43029858,584.9284841)(357.07613191,585.26181743)
\curveto(356.72543746,585.59862299)(356.55009024,586.04827577)(356.55009024,586.61077577)
\curveto(356.55009024,587.26702577)(356.76884024,587.76181744)(357.20634024,588.09515078)
\curveto(357.64731247,588.42848411)(358.30356247,588.59515078)(359.17509025,588.59515078)
\lineto(360.51884025,588.59515078)
\lineto(360.51884025,588.68890078)
\curveto(360.51884025,589.129873)(360.37300692,589.47015078)(360.08134025,589.70973412)
\curveto(359.79314581,589.95278967)(359.38689581,590.07431745)(358.86259025,590.07431745)
\curveto(358.52925691,590.07431745)(358.20460413,590.0343869)(357.88863191,589.95452578)
\curveto(357.57265969,589.87466467)(357.26884024,589.75487301)(356.97717357,589.59515078)
\lineto(356.97717357,590.48056745)
\curveto(357.32786802,590.61598412)(357.6681458,590.71667856)(357.99800691,590.78265079)
\curveto(358.32786802,590.85209523)(358.64904858,590.88681745)(358.96154858,590.88681745)
\curveto(359.80529858,590.88681745)(360.43550692,590.66806745)(360.85217359,590.23056745)
\curveto(361.26884026,589.79306745)(361.47717359,589.129873)(361.47717359,588.24098411)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(367.29488205,587.89723411)
\curveto(367.29488205,588.59167856)(367.15078483,589.129873)(366.86259038,589.51181745)
\curveto(366.57786816,589.89376189)(366.17682649,590.08473412)(365.65946538,590.08473412)
\curveto(365.14557649,590.08473412)(364.74453482,589.89376189)(364.45634037,589.51181745)
\curveto(364.17161815,589.129873)(364.02925704,588.59167856)(364.02925704,587.89723411)
\curveto(364.02925704,587.20626188)(364.17161815,586.66980355)(364.45634037,586.2878591)
\curveto(364.74453482,585.90591466)(365.14557649,585.71494243)(365.65946538,585.71494243)
\curveto(366.17682649,585.71494243)(366.57786816,585.90591466)(366.86259038,586.2878591)
\curveto(367.15078483,586.66980355)(367.29488205,587.20626188)(367.29488205,587.89723411)
\closepath
\moveto(368.25321539,585.63681743)
\curveto(368.25321539,584.64376187)(368.03272928,583.90591465)(367.59175705,583.42327576)
\curveto(367.15078483,582.93716465)(366.4754376,582.69410909)(365.56571538,582.69410909)
\curveto(365.22890982,582.69410909)(364.91120149,582.72015076)(364.61259038,582.77223409)
\curveto(364.31397926,582.8208452)(364.02404871,582.89723409)(363.74279871,583.00140076)
\lineto(363.74279871,583.93369243)
\curveto(364.02404871,583.78091465)(364.30182649,583.66806743)(364.57613204,583.59515076)
\curveto(364.8504376,583.52223409)(365.12995149,583.48577576)(365.41467371,583.48577576)
\curveto(366.04314594,583.48577576)(366.51363205,583.65070632)(366.82613205,583.98056743)
\curveto(367.13863205,584.30695632)(367.29488205,584.80174799)(367.29488205,585.46494243)
\lineto(367.29488205,585.93890077)
\curveto(367.09696538,585.59515077)(366.84349316,585.33820632)(366.53446538,585.16806743)
\curveto(366.2254376,584.99792854)(365.85564594,584.9128591)(365.42509038,584.9128591)
\curveto(364.7098126,584.9128591)(364.13342371,585.18542854)(363.69592371,585.73056743)
\curveto(363.2584237,586.27570633)(363.0396737,586.99792855)(363.0396737,587.89723411)
\curveto(363.0396737,588.80001189)(363.2584237,589.52397023)(363.69592371,590.06910912)
\curveto(364.13342371,590.61424801)(364.7098126,590.88681745)(365.42509038,590.88681745)
\curveto(365.85564594,590.88681745)(366.2254376,590.80174801)(366.53446538,590.63160912)
\curveto(366.84349316,590.46147023)(367.09696538,590.20452578)(367.29488205,589.86077578)
\lineto(367.29488205,590.74619245)
\lineto(368.25321539,590.74619245)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.06571544,587.89723411)
\curveto(374.06571544,588.59167856)(373.92161821,589.129873)(373.63342377,589.51181745)
\curveto(373.34870154,589.89376189)(372.94765988,590.08473412)(372.43029876,590.08473412)
\curveto(371.91640987,590.08473412)(371.5153682,589.89376189)(371.22717376,589.51181745)
\curveto(370.94245153,589.129873)(370.80009042,588.59167856)(370.80009042,587.89723411)
\curveto(370.80009042,587.20626188)(370.94245153,586.66980355)(371.22717376,586.2878591)
\curveto(371.5153682,585.90591466)(371.91640987,585.71494243)(372.43029876,585.71494243)
\curveto(372.94765988,585.71494243)(373.34870154,585.90591466)(373.63342377,586.2878591)
\curveto(373.92161821,586.66980355)(374.06571544,587.20626188)(374.06571544,587.89723411)
\closepath
\moveto(375.02404877,585.63681743)
\curveto(375.02404877,584.64376187)(374.80356266,583.90591465)(374.36259044,583.42327576)
\curveto(373.92161821,582.93716465)(373.24627099,582.69410909)(372.33654876,582.69410909)
\curveto(371.99974321,582.69410909)(371.68203487,582.72015076)(371.38342376,582.77223409)
\curveto(371.08481265,582.8208452)(370.79488209,582.89723409)(370.51363209,583.00140076)
\lineto(370.51363209,583.93369243)
\curveto(370.79488209,583.78091465)(371.07265987,583.66806743)(371.34696543,583.59515076)
\curveto(371.62127098,583.52223409)(371.90078487,583.48577576)(372.18550709,583.48577576)
\curveto(372.81397932,583.48577576)(373.28446543,583.65070632)(373.59696543,583.98056743)
\curveto(373.90946543,584.30695632)(374.06571544,584.80174799)(374.06571544,585.46494243)
\lineto(374.06571544,585.93890077)
\curveto(373.86779877,585.59515077)(373.61432654,585.33820632)(373.30529877,585.16806743)
\curveto(372.99627099,584.99792854)(372.62647932,584.9128591)(372.19592376,584.9128591)
\curveto(371.48064598,584.9128591)(370.90425709,585.18542854)(370.46675709,585.73056743)
\curveto(370.02925709,586.27570633)(369.81050709,586.99792855)(369.81050709,587.89723411)
\curveto(369.81050709,588.80001189)(370.02925709,589.52397023)(370.46675709,590.06910912)
\curveto(370.90425709,590.61424801)(371.48064598,590.88681745)(372.19592376,590.88681745)
\curveto(372.62647932,590.88681745)(372.99627099,590.80174801)(373.30529877,590.63160912)
\curveto(373.61432654,590.46147023)(373.86779877,590.20452578)(374.06571544,589.86077578)
\lineto(374.06571544,590.74619245)
\lineto(375.02404877,590.74619245)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(380.37821593,589.85035912)
\curveto(380.27057704,589.91285912)(380.15252149,589.95799801)(380.02404927,589.98577578)
\curveto(379.89904927,590.01702578)(379.76016038,590.03265078)(379.6073826,590.03265078)
\curveto(379.06571593,590.03265078)(378.64904926,589.85556745)(378.35738259,589.50140078)
\curveto(378.06918815,589.15070634)(377.92509093,588.645498)(377.92509093,587.98577578)
\lineto(377.92509093,584.9128591)
\lineto(376.96154925,584.9128591)
\lineto(376.96154925,590.74619245)
\lineto(377.92509093,590.74619245)
\lineto(377.92509093,589.83994245)
\curveto(378.12647981,590.19410912)(378.38863259,590.4562619)(378.71154926,590.62640079)
\curveto(379.03446593,590.8000119)(379.42682704,590.88681745)(379.8886326,590.88681745)
\curveto(379.95460482,590.88681745)(380.02752149,590.88160912)(380.1073826,590.87119245)
\curveto(380.18724371,590.86424801)(380.27578538,590.85209523)(380.3730076,590.83473412)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(386.16467363,588.06910911)
\lineto(386.16467363,587.60035911)
\lineto(381.75842362,587.60035911)
\curveto(381.80009028,586.94063688)(381.99800695,586.43716466)(382.35217362,586.08994244)
\curveto(382.70981251,585.74619243)(383.20634029,585.57431743)(383.84175696,585.57431743)
\curveto(384.20981251,585.57431743)(384.56571529,585.61945632)(384.90946529,585.7097341)
\curveto(385.25668752,585.80001188)(385.60043752,585.93542855)(385.9407153,586.1159841)
\lineto(385.9407153,585.2097341)
\curveto(385.5969653,585.06390077)(385.24453474,584.95278965)(384.88342363,584.87640076)
\curveto(384.52231252,584.80001188)(384.15599307,584.76181743)(383.78446529,584.76181743)
\curveto(382.85390973,584.76181743)(382.11606251,585.03265077)(381.57092362,585.57431743)
\curveto(381.02925695,586.1159841)(380.75842361,586.84862299)(380.75842361,587.77223411)
\curveto(380.75842361,588.72709522)(381.01536806,589.48403967)(381.52925695,590.04306745)
\curveto(382.04661806,590.60556745)(382.74279862,590.88681745)(383.61779862,590.88681745)
\curveto(384.40252085,590.88681745)(385.02231252,590.63334523)(385.47717363,590.12640078)
\curveto(385.93550697,589.62292856)(386.16467363,588.93716467)(386.16467363,588.06910911)
\closepath
\moveto(385.2063403,588.35035911)
\curveto(385.19939585,588.87466467)(385.05182641,589.29306745)(384.76363196,589.60556745)
\curveto(384.47890974,589.91806745)(384.10043751,590.07431745)(383.62821529,590.07431745)
\curveto(383.09349307,590.07431745)(382.66467362,589.92327578)(382.34175695,589.62119245)
\curveto(382.02231251,589.31910911)(381.83828473,588.89376189)(381.78967362,588.34515078)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(391.58655059,587.89723411)
\curveto(391.58655059,588.59167856)(391.44245337,589.129873)(391.15425892,589.51181745)
\curveto(390.8695367,589.89376189)(390.46849503,590.08473412)(389.95113392,590.08473412)
\curveto(389.43724503,590.08473412)(389.03620336,589.89376189)(388.74800891,589.51181745)
\curveto(388.46328669,589.129873)(388.32092558,588.59167856)(388.32092558,587.89723411)
\curveto(388.32092558,587.20626188)(388.46328669,586.66980355)(388.74800891,586.2878591)
\curveto(389.03620336,585.90591466)(389.43724503,585.71494243)(389.95113392,585.71494243)
\curveto(390.46849503,585.71494243)(390.8695367,585.90591466)(391.15425892,586.2878591)
\curveto(391.44245337,586.66980355)(391.58655059,587.20626188)(391.58655059,587.89723411)
\closepath
\moveto(392.54488393,585.63681743)
\curveto(392.54488393,584.64376187)(392.32439782,583.90591465)(391.88342559,583.42327576)
\curveto(391.44245337,582.93716465)(390.76710614,582.69410909)(389.85738392,582.69410909)
\curveto(389.52057836,582.69410909)(389.20287003,582.72015076)(388.90425891,582.77223409)
\curveto(388.6056478,582.8208452)(388.31571725,582.89723409)(388.03446724,583.00140076)
\lineto(388.03446724,583.93369243)
\curveto(388.31571725,583.78091465)(388.59349502,583.66806743)(388.86780058,583.59515076)
\curveto(389.14210614,583.52223409)(389.42162003,583.48577576)(389.70634225,583.48577576)
\curveto(390.33481448,583.48577576)(390.80530059,583.65070632)(391.11780059,583.98056743)
\curveto(391.43030059,584.30695632)(391.58655059,584.80174799)(391.58655059,585.46494243)
\lineto(391.58655059,585.93890077)
\curveto(391.38863392,585.59515077)(391.1351617,585.33820632)(390.82613392,585.16806743)
\curveto(390.51710614,584.99792854)(390.14731447,584.9128591)(389.71675892,584.9128591)
\curveto(389.00148114,584.9128591)(388.42509225,585.18542854)(387.98759224,585.73056743)
\curveto(387.55009224,586.27570633)(387.33134224,586.99792855)(387.33134224,587.89723411)
\curveto(387.33134224,588.80001189)(387.55009224,589.52397023)(387.98759224,590.06910912)
\curveto(388.42509225,590.61424801)(389.00148114,590.88681745)(389.71675892,590.88681745)
\curveto(390.14731447,590.88681745)(390.51710614,590.80174801)(390.82613392,590.63160912)
\curveto(391.1351617,590.46147023)(391.38863392,590.20452578)(391.58655059,589.86077578)
\lineto(391.58655059,590.74619245)
\lineto(392.54488393,590.74619245)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.16988352,587.84515078)
\curveto(396.39557796,587.84515078)(395.85911963,587.75660911)(395.56050851,587.57952577)
\curveto(395.2618974,587.40244244)(395.11259184,587.10035911)(395.11259184,586.67327577)
\curveto(395.11259184,586.33299799)(395.22370296,586.06216466)(395.44592518,585.86077577)
\curveto(395.67161962,585.6628591)(395.97717518,585.56390077)(396.36259185,585.56390077)
\curveto(396.89384185,585.56390077)(397.31918908,585.75140077)(397.63863352,586.12640077)
\curveto(397.96155019,586.50487299)(398.12300852,587.00660911)(398.12300852,587.63160911)
\lineto(398.12300852,587.84515078)
\closepath
\moveto(399.08134186,588.24098411)
\lineto(399.08134186,584.9128591)
\lineto(398.12300852,584.9128591)
\lineto(398.12300852,585.79827577)
\curveto(397.90425852,585.4441091)(397.63168908,585.18195632)(397.30530019,585.01181743)
\curveto(396.9789113,584.84515076)(396.57960574,584.76181743)(396.10738352,584.76181743)
\curveto(395.51016129,584.76181743)(395.03446684,584.9284841)(394.68030018,585.26181743)
\curveto(394.32960573,585.59862299)(394.15425851,586.04827577)(394.15425851,586.61077577)
\curveto(394.15425851,587.26702577)(394.37300851,587.76181744)(394.81050851,588.09515078)
\curveto(395.25148073,588.42848411)(395.90773074,588.59515078)(396.77925852,588.59515078)
\lineto(398.12300852,588.59515078)
\lineto(398.12300852,588.68890078)
\curveto(398.12300852,589.129873)(397.97717519,589.47015078)(397.68550852,589.70973412)
\curveto(397.39731408,589.95278967)(396.99106407,590.07431745)(396.46675852,590.07431745)
\curveto(396.13342518,590.07431745)(395.8087724,590.0343869)(395.49280018,589.95452578)
\curveto(395.17682796,589.87466467)(394.87300851,589.75487301)(394.58134184,589.59515078)
\lineto(394.58134184,590.48056745)
\curveto(394.93203629,590.61598412)(395.27231407,590.71667856)(395.60217518,590.78265079)
\curveto(395.93203629,590.85209523)(396.25321685,590.88681745)(396.56571685,590.88681745)
\curveto(397.40946685,590.88681745)(398.03967519,590.66806745)(398.45634186,590.23056745)
\curveto(398.87300853,589.79306745)(399.08134186,589.129873)(399.08134186,588.24098411)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.00842486,592.40244246)
\lineto(402.00842486,590.74619245)
\lineto(403.9823832,590.74619245)
\lineto(403.9823832,590.00140078)
\lineto(402.00842486,590.00140078)
\lineto(402.00842486,586.83473411)
\curveto(402.00842486,586.35903966)(402.07266097,586.0534841)(402.20113319,585.91806744)
\curveto(402.33307764,585.78265077)(402.59870264,585.71494243)(402.9980082,585.71494243)
\lineto(403.9823832,585.71494243)
\lineto(403.9823832,584.9128591)
\lineto(402.9980082,584.9128591)
\curveto(402.25842486,584.9128591)(401.74800819,585.05001188)(401.46675819,585.32431743)
\curveto(401.18550819,585.60209521)(401.04488319,586.10556744)(401.04488319,586.83473411)
\lineto(401.04488319,590.00140078)
\lineto(400.34175819,590.00140078)
\lineto(400.34175819,590.74619245)
\lineto(401.04488319,590.74619245)
\lineto(401.04488319,592.40244246)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.24800771,590.74619245)
\lineto(406.20634105,590.74619245)
\lineto(406.20634105,584.9128591)
\lineto(405.24800771,584.9128591)
\closepath
\moveto(405.24800771,593.0170258)
\lineto(406.20634105,593.0170258)
\lineto(406.20634105,591.80348412)
\lineto(405.24800771,591.80348412)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(410.46675636,590.07431745)
\curveto(409.95286746,590.07431745)(409.54661746,589.87292856)(409.24800635,589.47015078)
\curveto(408.94939524,589.07084522)(408.80008968,588.52223411)(408.80008968,587.82431744)
\curveto(408.80008968,587.12640077)(408.94765913,586.57605355)(409.24279802,586.17327577)
\curveto(409.54140913,585.77397021)(409.94939524,585.57431743)(410.46675636,585.57431743)
\curveto(410.97717302,585.57431743)(411.38168691,585.77570632)(411.68029803,586.1784841)
\curveto(411.97890914,586.58126188)(412.12821469,587.129873)(412.12821469,587.82431744)
\curveto(412.12821469,588.51528967)(411.97890914,589.06216467)(411.68029803,589.46494245)
\curveto(411.38168691,589.87119245)(410.97717302,590.07431745)(410.46675636,590.07431745)
\closepath
\moveto(410.46675636,590.88681745)
\curveto(411.30008969,590.88681745)(411.95460358,590.61598412)(412.43029803,590.07431745)
\curveto(412.90599248,589.53265078)(413.1438397,588.78265078)(413.1438397,587.82431744)
\curveto(413.1438397,586.86945633)(412.90599248,586.11945632)(412.43029803,585.57431743)
\curveto(411.95460358,585.03265077)(411.30008969,584.76181743)(410.46675636,584.76181743)
\curveto(409.6299508,584.76181743)(408.97370079,585.03265077)(408.49800635,585.57431743)
\curveto(408.02578412,586.11945632)(407.78967301,586.86945633)(407.78967301,587.82431744)
\curveto(407.78967301,588.78265078)(408.02578412,589.53265078)(408.49800635,590.07431745)
\curveto(408.97370079,590.61598412)(409.6299508,590.88681745)(410.46675636,590.88681745)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(419.57613433,588.43369244)
\lineto(419.57613433,584.9128591)
\lineto(418.61780099,584.9128591)
\lineto(418.61780099,588.40244244)
\curveto(418.61780099,588.95452578)(418.5101621,589.36772023)(418.29488432,589.64202578)
\curveto(418.07960655,589.91633134)(417.75668988,590.05348412)(417.32613432,590.05348412)
\curveto(416.80877321,590.05348412)(416.40078709,589.88855356)(416.10217598,589.55869245)
\curveto(415.80356487,589.22883134)(415.65425931,588.77917856)(415.65425931,588.20973411)
\lineto(415.65425931,584.9128591)
\lineto(414.69071764,584.9128591)
\lineto(414.69071764,590.74619245)
\lineto(415.65425931,590.74619245)
\lineto(415.65425931,589.83994245)
\curveto(415.88342598,590.1906369)(416.1525232,590.45278967)(416.46155098,590.62640079)
\curveto(416.77405098,590.8000119)(417.13342599,590.88681745)(417.53967599,590.88681745)
\curveto(418.20981488,590.88681745)(418.71675933,590.67848412)(419.06050933,590.26181745)
\curveto(419.40425933,589.84862301)(419.57613433,589.239248)(419.57613433,588.43369244)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(160.46398866,640.4255622)
\lineto(321.63419717,640.4255622)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(311.61844967,640.4255622)
\lineto(307.61215068,636.41926321)
\lineto(321.63419717,640.4255622)
\lineto(307.61215068,644.4318612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06834643,linecolor=curcolor]
{
\newpath
\moveto(311.61844967,640.4255622)
\lineto(307.61215068,636.41926321)
\lineto(321.63419717,640.4255622)
\lineto(307.61215068,644.4318612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(145.16685732,629.30048504)
\lineto(145.16685732,540.47070236)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.16685732,550.47070184)
\lineto(141.16685753,554.47070163)
\lineto(145.16685732,540.47070236)
\lineto(149.16685711,554.47070163)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666664,linecolor=curcolor]
{
\newpath
\moveto(145.16685732,550.47070184)
\lineto(141.16685753,554.47070163)
\lineto(145.16685732,540.47070236)
\lineto(149.16685711,554.47070163)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(349.05140787,629.30048504)
\lineto(349.05140787,540.47070236)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(349.05140787,550.47070184)
\lineto(345.05140808,554.47070163)
\lineto(349.05140787,540.47070236)
\lineto(353.05140766,554.47070163)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666664,linecolor=curcolor]
{
\newpath
\moveto(349.05140787,550.47070184)
\lineto(345.05140808,554.47070163)
\lineto(349.05140787,540.47070236)
\lineto(353.05140766,554.47070163)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157475,linecolor=curcolor]
{
\newpath
\moveto(160.46398866,526.95673701)
\lineto(321.63419717,526.95673701)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(311.61844967,526.95673701)
\lineto(307.61215068,522.95043801)
\lineto(321.63419717,526.95673701)
\lineto(307.61215068,530.963036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06834643,linecolor=curcolor]
{
\newpath
\moveto(311.61844967,526.95673701)
\lineto(307.61215068,522.95043801)
\lineto(321.63419717,526.95673701)
\lineto(307.61215068,530.963036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.56563451,587.84515078)
\curveto(154.79132895,587.84515078)(154.25487062,587.75660911)(153.95625951,587.57952577)
\curveto(153.65764839,587.40244244)(153.50834284,587.10035911)(153.50834284,586.67327577)
\curveto(153.50834284,586.33299799)(153.61945395,586.06216466)(153.84167617,585.86077577)
\curveto(154.06737062,585.6628591)(154.37292617,585.56390077)(154.75834284,585.56390077)
\curveto(155.28959284,585.56390077)(155.71494007,585.75140077)(156.03438451,586.12640077)
\curveto(156.35730118,586.50487299)(156.51875951,587.00660911)(156.51875951,587.63160911)
\lineto(156.51875951,587.84515078)
\closepath
\moveto(157.47709285,588.24098411)
\lineto(157.47709285,584.9128591)
\lineto(156.51875951,584.9128591)
\lineto(156.51875951,585.79827577)
\curveto(156.30000951,585.4441091)(156.02744007,585.18195632)(155.70105118,585.01181743)
\curveto(155.37466229,584.84515076)(154.97535673,584.76181743)(154.50313451,584.76181743)
\curveto(153.90591228,584.76181743)(153.43021784,584.9284841)(153.07605117,585.26181743)
\curveto(152.72535672,585.59862299)(152.5500095,586.04827577)(152.5500095,586.61077577)
\curveto(152.5500095,587.26702577)(152.7687595,587.76181744)(153.2062595,588.09515078)
\curveto(153.64723173,588.42848411)(154.30348173,588.59515078)(155.17500951,588.59515078)
\lineto(156.51875951,588.59515078)
\lineto(156.51875951,588.68890078)
\curveto(156.51875951,589.129873)(156.37292618,589.47015078)(156.08125951,589.70973412)
\curveto(155.79306507,589.95278967)(155.38681507,590.07431745)(154.86250951,590.07431745)
\curveto(154.52917617,590.07431745)(154.2045234,590.0343869)(153.88855117,589.95452578)
\curveto(153.57257895,589.87466467)(153.2687595,589.75487301)(152.97709283,589.59515078)
\lineto(152.97709283,590.48056745)
\curveto(153.32778728,590.61598412)(153.66806506,590.71667856)(153.99792617,590.78265079)
\curveto(154.32778728,590.85209523)(154.64896784,590.88681745)(154.96146784,590.88681745)
\curveto(155.80521785,590.88681745)(156.43542618,590.66806745)(156.85209285,590.23056745)
\curveto(157.26875952,589.79306745)(157.47709285,589.129873)(157.47709285,588.24098411)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.29480131,587.89723411)
\curveto(163.29480131,588.59167856)(163.15070409,589.129873)(162.86250964,589.51181745)
\curveto(162.57778742,589.89376189)(162.17674575,590.08473412)(161.65938464,590.08473412)
\curveto(161.14549575,590.08473412)(160.74445408,589.89376189)(160.45625964,589.51181745)
\curveto(160.17153741,589.129873)(160.0291763,588.59167856)(160.0291763,587.89723411)
\curveto(160.0291763,587.20626188)(160.17153741,586.66980355)(160.45625964,586.2878591)
\curveto(160.74445408,585.90591466)(161.14549575,585.71494243)(161.65938464,585.71494243)
\curveto(162.17674575,585.71494243)(162.57778742,585.90591466)(162.86250964,586.2878591)
\curveto(163.15070409,586.66980355)(163.29480131,587.20626188)(163.29480131,587.89723411)
\closepath
\moveto(164.25313465,585.63681743)
\curveto(164.25313465,584.64376187)(164.03264854,583.90591465)(163.59167631,583.42327576)
\curveto(163.15070409,582.93716465)(162.47535686,582.69410909)(161.56563464,582.69410909)
\curveto(161.22882908,582.69410909)(160.91112075,582.72015076)(160.61250964,582.77223409)
\curveto(160.31389852,582.8208452)(160.02396797,582.89723409)(159.74271797,583.00140076)
\lineto(159.74271797,583.93369243)
\curveto(160.02396797,583.78091465)(160.30174575,583.66806743)(160.5760513,583.59515076)
\curveto(160.85035686,583.52223409)(161.12987075,583.48577576)(161.41459297,583.48577576)
\curveto(162.0430652,583.48577576)(162.51355131,583.65070632)(162.82605131,583.98056743)
\curveto(163.13855131,584.30695632)(163.29480131,584.80174799)(163.29480131,585.46494243)
\lineto(163.29480131,585.93890077)
\curveto(163.09688465,585.59515077)(162.84341242,585.33820632)(162.53438464,585.16806743)
\curveto(162.22535686,584.99792854)(161.8555652,584.9128591)(161.42500964,584.9128591)
\curveto(160.70973186,584.9128591)(160.13334297,585.18542854)(159.69584297,585.73056743)
\curveto(159.25834296,586.27570633)(159.03959296,586.99792855)(159.03959296,587.89723411)
\curveto(159.03959296,588.80001189)(159.25834296,589.52397023)(159.69584297,590.06910912)
\curveto(160.13334297,590.61424801)(160.70973186,590.88681745)(161.42500964,590.88681745)
\curveto(161.8555652,590.88681745)(162.22535686,590.80174801)(162.53438464,590.63160912)
\curveto(162.84341242,590.46147023)(163.09688465,590.20452578)(163.29480131,589.86077578)
\lineto(163.29480131,590.74619245)
\lineto(164.25313465,590.74619245)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.0656347,587.89723411)
\curveto(170.0656347,588.59167856)(169.92153747,589.129873)(169.63334303,589.51181745)
\curveto(169.3486208,589.89376189)(168.94757914,590.08473412)(168.43021802,590.08473412)
\curveto(167.91632913,590.08473412)(167.51528746,589.89376189)(167.22709302,589.51181745)
\curveto(166.9423708,589.129873)(166.80000968,588.59167856)(166.80000968,587.89723411)
\curveto(166.80000968,587.20626188)(166.9423708,586.66980355)(167.22709302,586.2878591)
\curveto(167.51528746,585.90591466)(167.91632913,585.71494243)(168.43021802,585.71494243)
\curveto(168.94757914,585.71494243)(169.3486208,585.90591466)(169.63334303,586.2878591)
\curveto(169.92153747,586.66980355)(170.0656347,587.20626188)(170.0656347,587.89723411)
\closepath
\moveto(171.02396803,585.63681743)
\curveto(171.02396803,584.64376187)(170.80348192,583.90591465)(170.3625097,583.42327576)
\curveto(169.92153747,582.93716465)(169.24619025,582.69410909)(168.33646802,582.69410909)
\curveto(167.99966247,582.69410909)(167.68195413,582.72015076)(167.38334302,582.77223409)
\curveto(167.08473191,582.8208452)(166.79480135,582.89723409)(166.51355135,583.00140076)
\lineto(166.51355135,583.93369243)
\curveto(166.79480135,583.78091465)(167.07257913,583.66806743)(167.34688469,583.59515076)
\curveto(167.62119024,583.52223409)(167.90070413,583.48577576)(168.18542636,583.48577576)
\curveto(168.81389858,583.48577576)(169.28438469,583.65070632)(169.59688469,583.98056743)
\curveto(169.9093847,584.30695632)(170.0656347,584.80174799)(170.0656347,585.46494243)
\lineto(170.0656347,585.93890077)
\curveto(169.86771803,585.59515077)(169.61424581,585.33820632)(169.30521803,585.16806743)
\curveto(168.99619025,584.99792854)(168.62639858,584.9128591)(168.19584302,584.9128591)
\curveto(167.48056524,584.9128591)(166.90417635,585.18542854)(166.46667635,585.73056743)
\curveto(166.02917635,586.27570633)(165.81042635,586.99792855)(165.81042635,587.89723411)
\curveto(165.81042635,588.80001189)(166.02917635,589.52397023)(166.46667635,590.06910912)
\curveto(166.90417635,590.61424801)(167.48056524,590.88681745)(168.19584302,590.88681745)
\curveto(168.62639858,590.88681745)(168.99619025,590.80174801)(169.30521803,590.63160912)
\curveto(169.61424581,590.46147023)(169.86771803,590.20452578)(170.0656347,589.86077578)
\lineto(170.0656347,590.74619245)
\lineto(171.02396803,590.74619245)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(176.37813519,589.85035912)
\curveto(176.27049631,589.91285912)(176.15244075,589.95799801)(176.02396853,589.98577578)
\curveto(175.89896853,590.01702578)(175.76007964,590.03265078)(175.60730186,590.03265078)
\curveto(175.06563519,590.03265078)(174.64896852,589.85556745)(174.35730185,589.50140078)
\curveto(174.06910741,589.15070634)(173.92501019,588.645498)(173.92501019,587.98577578)
\lineto(173.92501019,584.9128591)
\lineto(172.96146852,584.9128591)
\lineto(172.96146852,590.74619245)
\lineto(173.92501019,590.74619245)
\lineto(173.92501019,589.83994245)
\curveto(174.12639908,590.19410912)(174.38855185,590.4562619)(174.71146852,590.62640079)
\curveto(175.03438519,590.8000119)(175.4267463,590.88681745)(175.88855186,590.88681745)
\curveto(175.95452408,590.88681745)(176.02744075,590.88160912)(176.10730186,590.87119245)
\curveto(176.18716297,590.86424801)(176.27570464,590.85209523)(176.37292686,590.83473412)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.16459289,588.06910911)
\lineto(182.16459289,587.60035911)
\lineto(177.75834288,587.60035911)
\curveto(177.80000954,586.94063688)(177.99792621,586.43716466)(178.35209288,586.08994244)
\curveto(178.70973177,585.74619243)(179.20625955,585.57431743)(179.84167622,585.57431743)
\curveto(180.20973177,585.57431743)(180.56563455,585.61945632)(180.90938456,585.7097341)
\curveto(181.25660678,585.80001188)(181.60035678,585.93542855)(181.94063456,586.1159841)
\lineto(181.94063456,585.2097341)
\curveto(181.59688456,585.06390077)(181.244454,584.95278965)(180.88334289,584.87640076)
\curveto(180.52223178,584.80001188)(180.15591233,584.76181743)(179.78438455,584.76181743)
\curveto(178.85382899,584.76181743)(178.11598177,585.03265077)(177.57084288,585.57431743)
\curveto(177.02917621,586.1159841)(176.75834287,586.84862299)(176.75834287,587.77223411)
\curveto(176.75834287,588.72709522)(177.01528732,589.48403967)(177.52917621,590.04306745)
\curveto(178.04653732,590.60556745)(178.74271788,590.88681745)(179.61771788,590.88681745)
\curveto(180.40244011,590.88681745)(181.02223178,590.63334523)(181.47709289,590.12640078)
\curveto(181.93542623,589.62292856)(182.16459289,588.93716467)(182.16459289,588.06910911)
\closepath
\moveto(181.20625956,588.35035911)
\curveto(181.19931511,588.87466467)(181.05174567,589.29306745)(180.76355122,589.60556745)
\curveto(180.478829,589.91806745)(180.10035677,590.07431745)(179.62813455,590.07431745)
\curveto(179.09341233,590.07431745)(178.66459288,589.92327578)(178.34167621,589.62119245)
\curveto(178.02223177,589.31910911)(177.83820399,588.89376189)(177.78959288,588.34515078)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.58646985,587.89723411)
\curveto(187.58646985,588.59167856)(187.44237263,589.129873)(187.15417818,589.51181745)
\curveto(186.86945596,589.89376189)(186.46841429,590.08473412)(185.95105318,590.08473412)
\curveto(185.43716429,590.08473412)(185.03612262,589.89376189)(184.74792817,589.51181745)
\curveto(184.46320595,589.129873)(184.32084484,588.59167856)(184.32084484,587.89723411)
\curveto(184.32084484,587.20626188)(184.46320595,586.66980355)(184.74792817,586.2878591)
\curveto(185.03612262,585.90591466)(185.43716429,585.71494243)(185.95105318,585.71494243)
\curveto(186.46841429,585.71494243)(186.86945596,585.90591466)(187.15417818,586.2878591)
\curveto(187.44237263,586.66980355)(187.58646985,587.20626188)(187.58646985,587.89723411)
\closepath
\moveto(188.54480319,585.63681743)
\curveto(188.54480319,584.64376187)(188.32431708,583.90591465)(187.88334485,583.42327576)
\curveto(187.44237263,582.93716465)(186.7670254,582.69410909)(185.85730318,582.69410909)
\curveto(185.52049762,582.69410909)(185.20278929,582.72015076)(184.90417817,582.77223409)
\curveto(184.60556706,582.8208452)(184.31563651,582.89723409)(184.0343865,583.00140076)
\lineto(184.0343865,583.93369243)
\curveto(184.31563651,583.78091465)(184.59341428,583.66806743)(184.86771984,583.59515076)
\curveto(185.1420254,583.52223409)(185.42153929,583.48577576)(185.70626151,583.48577576)
\curveto(186.33473374,583.48577576)(186.80521985,583.65070632)(187.11771985,583.98056743)
\curveto(187.43021985,584.30695632)(187.58646985,584.80174799)(187.58646985,585.46494243)
\lineto(187.58646985,585.93890077)
\curveto(187.38855318,585.59515077)(187.13508096,585.33820632)(186.82605318,585.16806743)
\curveto(186.5170254,584.99792854)(186.14723373,584.9128591)(185.71667818,584.9128591)
\curveto(185.0014004,584.9128591)(184.42501151,585.18542854)(183.9875115,585.73056743)
\curveto(183.5500115,586.27570633)(183.3312615,586.99792855)(183.3312615,587.89723411)
\curveto(183.3312615,588.80001189)(183.5500115,589.52397023)(183.9875115,590.06910912)
\curveto(184.42501151,590.61424801)(185.0014004,590.88681745)(185.71667818,590.88681745)
\curveto(186.14723373,590.88681745)(186.5170254,590.80174801)(186.82605318,590.63160912)
\curveto(187.13508096,590.46147023)(187.38855318,590.20452578)(187.58646985,589.86077578)
\lineto(187.58646985,590.74619245)
\lineto(188.54480319,590.74619245)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.16980278,587.84515078)
\curveto(192.39549722,587.84515078)(191.85903889,587.75660911)(191.56042777,587.57952577)
\curveto(191.26181666,587.40244244)(191.11251111,587.10035911)(191.11251111,586.67327577)
\curveto(191.11251111,586.33299799)(191.22362222,586.06216466)(191.44584444,585.86077577)
\curveto(191.67153889,585.6628591)(191.97709444,585.56390077)(192.36251111,585.56390077)
\curveto(192.89376111,585.56390077)(193.31910834,585.75140077)(193.63855278,586.12640077)
\curveto(193.96146945,586.50487299)(194.12292778,587.00660911)(194.12292778,587.63160911)
\lineto(194.12292778,587.84515078)
\closepath
\moveto(195.08126112,588.24098411)
\lineto(195.08126112,584.9128591)
\lineto(194.12292778,584.9128591)
\lineto(194.12292778,585.79827577)
\curveto(193.90417778,585.4441091)(193.63160834,585.18195632)(193.30521945,585.01181743)
\curveto(192.97883056,584.84515076)(192.579525,584.76181743)(192.10730278,584.76181743)
\curveto(191.51008055,584.76181743)(191.03438611,584.9284841)(190.68021944,585.26181743)
\curveto(190.32952499,585.59862299)(190.15417777,586.04827577)(190.15417777,586.61077577)
\curveto(190.15417777,587.26702577)(190.37292777,587.76181744)(190.81042777,588.09515078)
\curveto(191.25139999,588.42848411)(191.90765,588.59515078)(192.77917778,588.59515078)
\lineto(194.12292778,588.59515078)
\lineto(194.12292778,588.68890078)
\curveto(194.12292778,589.129873)(193.97709445,589.47015078)(193.68542778,589.70973412)
\curveto(193.39723334,589.95278967)(192.99098333,590.07431745)(192.46667778,590.07431745)
\curveto(192.13334444,590.07431745)(191.80869166,590.0343869)(191.49271944,589.95452578)
\curveto(191.17674722,589.87466467)(190.87292777,589.75487301)(190.5812611,589.59515078)
\lineto(190.5812611,590.48056745)
\curveto(190.93195555,590.61598412)(191.27223333,590.71667856)(191.60209444,590.78265079)
\curveto(191.93195555,590.85209523)(192.25313611,590.88681745)(192.56563611,590.88681745)
\curveto(193.40938611,590.88681745)(194.03959445,590.66806745)(194.45626112,590.23056745)
\curveto(194.87292779,589.79306745)(195.08126112,589.129873)(195.08126112,588.24098411)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.00834412,592.40244246)
\lineto(198.00834412,590.74619245)
\lineto(199.98230246,590.74619245)
\lineto(199.98230246,590.00140078)
\lineto(198.00834412,590.00140078)
\lineto(198.00834412,586.83473411)
\curveto(198.00834412,586.35903966)(198.07258023,586.0534841)(198.20105245,585.91806744)
\curveto(198.3329969,585.78265077)(198.5986219,585.71494243)(198.99792746,585.71494243)
\lineto(199.98230246,585.71494243)
\lineto(199.98230246,584.9128591)
\lineto(198.99792746,584.9128591)
\curveto(198.25834412,584.9128591)(197.74792745,585.05001188)(197.46667745,585.32431743)
\curveto(197.18542745,585.60209521)(197.04480245,586.10556744)(197.04480245,586.83473411)
\lineto(197.04480245,590.00140078)
\lineto(196.34167745,590.00140078)
\lineto(196.34167745,590.74619245)
\lineto(197.04480245,590.74619245)
\lineto(197.04480245,592.40244246)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.24792697,590.74619245)
\lineto(202.20626031,590.74619245)
\lineto(202.20626031,584.9128591)
\lineto(201.24792697,584.9128591)
\closepath
\moveto(201.24792697,593.0170258)
\lineto(202.20626031,593.0170258)
\lineto(202.20626031,591.80348412)
\lineto(201.24792697,591.80348412)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.46667562,590.07431745)
\curveto(205.95278672,590.07431745)(205.54653672,589.87292856)(205.24792561,589.47015078)
\curveto(204.9493145,589.07084522)(204.80000894,588.52223411)(204.80000894,587.82431744)
\curveto(204.80000894,587.12640077)(204.94757839,586.57605355)(205.24271728,586.17327577)
\curveto(205.54132839,585.77397021)(205.9493145,585.57431743)(206.46667562,585.57431743)
\curveto(206.97709228,585.57431743)(207.38160617,585.77570632)(207.68021729,586.1784841)
\curveto(207.9788284,586.58126188)(208.12813396,587.129873)(208.12813396,587.82431744)
\curveto(208.12813396,588.51528967)(207.9788284,589.06216467)(207.68021729,589.46494245)
\curveto(207.38160617,589.87119245)(206.97709228,590.07431745)(206.46667562,590.07431745)
\closepath
\moveto(206.46667562,590.88681745)
\curveto(207.30000895,590.88681745)(207.95452284,590.61598412)(208.43021729,590.07431745)
\curveto(208.90591174,589.53265078)(209.14375896,588.78265078)(209.14375896,587.82431744)
\curveto(209.14375896,586.86945633)(208.90591174,586.11945632)(208.43021729,585.57431743)
\curveto(207.95452284,585.03265077)(207.30000895,584.76181743)(206.46667562,584.76181743)
\curveto(205.62987006,584.76181743)(204.97362005,585.03265077)(204.49792561,585.57431743)
\curveto(204.02570338,586.11945632)(203.78959227,586.86945633)(203.78959227,587.82431744)
\curveto(203.78959227,588.78265078)(204.02570338,589.53265078)(204.49792561,590.07431745)
\curveto(204.97362005,590.61598412)(205.62987006,590.88681745)(206.46667562,590.88681745)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(215.57605359,588.43369244)
\lineto(215.57605359,584.9128591)
\lineto(214.61772025,584.9128591)
\lineto(214.61772025,588.40244244)
\curveto(214.61772025,588.95452578)(214.51008136,589.36772023)(214.29480358,589.64202578)
\curveto(214.07952581,589.91633134)(213.75660914,590.05348412)(213.32605358,590.05348412)
\curveto(212.80869247,590.05348412)(212.40070635,589.88855356)(212.10209524,589.55869245)
\curveto(211.80348413,589.22883134)(211.65417857,588.77917856)(211.65417857,588.20973411)
\lineto(211.65417857,584.9128591)
\lineto(210.6906369,584.9128591)
\lineto(210.6906369,590.74619245)
\lineto(211.65417857,590.74619245)
\lineto(211.65417857,589.83994245)
\curveto(211.88334524,590.1906369)(212.15244247,590.45278967)(212.46147024,590.62640079)
\curveto(212.77397025,590.8000119)(213.13334525,590.88681745)(213.53959525,590.88681745)
\curveto(214.20973414,590.88681745)(214.71667859,590.67848412)(215.06042859,590.26181745)
\curveto(215.40417859,589.84862301)(215.57605359,589.239248)(215.57605359,588.43369244)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(212.76869747,543.13116058)
\lineto(217.68536416,543.13116058)
\lineto(217.68536416,542.24574391)
\lineto(213.82078081,542.24574391)
\lineto(213.82078081,539.94366056)
\lineto(217.52390582,539.94366056)
\lineto(217.52390582,539.05824389)
\lineto(213.82078081,539.05824389)
\lineto(213.82078081,536.24053555)
\lineto(217.77911416,536.24053555)
\lineto(217.77911416,535.35511888)
\lineto(212.76869747,535.35511888)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.01869767,540.06866056)
\curveto(224.25828101,540.49921612)(224.54473934,540.81692446)(224.87807267,541.02178557)
\curveto(225.21140601,541.22664668)(225.60376712,541.32907723)(226.05515601,541.32907723)
\curveto(226.6627949,541.32907723)(227.1315449,541.11553557)(227.46140602,540.68845223)
\curveto(227.79126713,540.26484112)(227.95619769,539.66067445)(227.95619769,538.87595223)
\lineto(227.95619769,535.35511888)
\lineto(226.99265602,535.35511888)
\lineto(226.99265602,538.84470223)
\curveto(226.99265602,539.40373001)(226.89369768,539.81866056)(226.69578101,540.0894939)
\curveto(226.49786435,540.36032723)(226.19578101,540.4957439)(225.78953101,540.4957439)
\curveto(225.29300323,540.4957439)(224.90064212,540.33081334)(224.61244767,540.00095223)
\curveto(224.32425323,539.67109112)(224.180156,539.22143834)(224.180156,538.65199389)
\lineto(224.180156,535.35511888)
\lineto(223.21661433,535.35511888)
\lineto(223.21661433,538.84470223)
\curveto(223.21661433,539.40720223)(223.117656,539.82213278)(222.91973933,540.0894939)
\curveto(222.72182267,540.36032723)(222.41626711,540.4957439)(222.00307266,540.4957439)
\curveto(221.51348933,540.4957439)(221.12460044,540.32907723)(220.83640599,539.9957439)
\curveto(220.54821155,539.66588278)(220.40411432,539.21796612)(220.40411432,538.65199389)
\lineto(220.40411432,535.35511888)
\lineto(219.44057265,535.35511888)
\lineto(219.44057265,541.18845223)
\lineto(220.40411432,541.18845223)
\lineto(220.40411432,540.28220223)
\curveto(220.62286432,540.63984112)(220.8850171,540.90373001)(221.19057266,541.0738689)
\curveto(221.49612822,541.24400779)(221.85897544,541.32907723)(222.27911433,541.32907723)
\curveto(222.70272544,541.32907723)(223.06210045,541.22143835)(223.35723934,541.00616057)
\curveto(223.65585045,540.79088279)(223.87633656,540.47838279)(224.01869767,540.06866056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.06036472,538.26657722)
\curveto(234.06036472,538.97143834)(233.91453138,539.52352167)(233.62286472,539.92282723)
\curveto(233.33467027,540.32560501)(232.93710082,540.5269939)(232.43015638,540.5269939)
\curveto(231.92321193,540.5269939)(231.52390637,540.32560501)(231.23223971,539.92282723)
\curveto(230.94404526,539.52352167)(230.79994804,538.97143834)(230.79994804,538.26657722)
\curveto(230.79994804,537.56171611)(230.94404526,537.00789666)(231.23223971,536.60511888)
\curveto(231.52390637,536.20581333)(231.92321193,536.00616055)(232.43015638,536.00616055)
\curveto(232.93710082,536.00616055)(233.33467027,536.20581333)(233.62286472,536.60511888)
\curveto(233.91453138,537.00789666)(234.06036472,537.56171611)(234.06036472,538.26657722)
\closepath
\moveto(230.79994804,540.30303556)
\curveto(231.00133693,540.65025779)(231.25480915,540.90720223)(231.56036471,541.0738689)
\curveto(231.86939249,541.24400779)(232.23744804,541.32907723)(232.66453138,541.32907723)
\curveto(233.37286471,541.32907723)(233.94751749,541.04782723)(234.38848972,540.48532723)
\curveto(234.83293416,539.92282723)(235.05515639,539.18324389)(235.05515639,538.26657722)
\curveto(235.05515639,537.34991055)(234.83293416,536.61032722)(234.38848972,536.04782722)
\curveto(233.94751749,535.48532721)(233.37286471,535.20407721)(232.66453138,535.20407721)
\curveto(232.23744804,535.20407721)(231.86939249,535.28741055)(231.56036471,535.45407721)
\curveto(231.25480915,535.6242161)(231.00133693,535.88289666)(230.79994804,536.23011888)
\lineto(230.79994804,535.35511888)
\lineto(229.83640637,535.35511888)
\lineto(229.83640637,543.45928558)
\lineto(230.79994804,543.45928558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(241.63328099,538.51136889)
\lineto(241.63328099,538.04261889)
\lineto(237.22703097,538.04261889)
\curveto(237.26869764,537.38289666)(237.4666143,536.87942444)(237.82078097,536.53220222)
\curveto(238.17841986,536.18845222)(238.67494764,536.01657722)(239.31036431,536.01657722)
\curveto(239.67841987,536.01657722)(240.03432265,536.0617161)(240.37807265,536.15199388)
\curveto(240.72529487,536.24227166)(241.06904487,536.37768833)(241.40932265,536.55824388)
\lineto(241.40932265,535.65199388)
\curveto(241.06557265,535.50616055)(240.71314209,535.39504943)(240.35203098,535.31866055)
\curveto(239.99091987,535.24227166)(239.62460042,535.20407721)(239.25307264,535.20407721)
\curveto(238.32251708,535.20407721)(237.58466986,535.47491055)(237.03953097,536.01657722)
\curveto(236.4978643,536.55824388)(236.22703097,537.29088278)(236.22703097,538.21449389)
\curveto(236.22703097,539.169355)(236.48397541,539.92629945)(236.9978643,540.48532723)
\curveto(237.51522541,541.04782723)(238.21140597,541.32907723)(239.08640598,541.32907723)
\curveto(239.8711282,541.32907723)(240.49091987,541.07560501)(240.94578098,540.56866057)
\curveto(241.40411432,540.06518834)(241.63328099,539.37942445)(241.63328099,538.51136889)
\closepath
\moveto(240.67494765,538.79261889)
\curveto(240.6680032,539.31692445)(240.52043376,539.73532723)(240.23223931,540.04782723)
\curveto(239.94751709,540.36032723)(239.56904487,540.51657723)(239.09682264,540.51657723)
\curveto(238.56210042,540.51657723)(238.13328097,540.36553556)(237.8103643,540.06345223)
\curveto(237.49091986,539.7613689)(237.30689208,539.33602167)(237.25828097,538.78741056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.04473931,540.30303556)
\lineto(247.04473931,543.45928558)
\lineto(248.00307265,543.45928558)
\lineto(248.00307265,535.35511888)
\lineto(247.04473931,535.35511888)
\lineto(247.04473931,536.23011888)
\curveto(246.84335043,535.88289666)(246.58814209,535.6242161)(246.27911431,535.45407721)
\curveto(245.97355876,535.28741055)(245.6055032,535.20407721)(245.17494764,535.20407721)
\curveto(244.47008653,535.20407721)(243.89543375,535.48532721)(243.4509893,536.04782722)
\curveto(243.01001708,536.61032722)(242.78953097,537.34991055)(242.78953097,538.26657722)
\curveto(242.78953097,539.18324389)(243.01001708,539.92282723)(243.4509893,540.48532723)
\curveto(243.89543375,541.04782723)(244.47008653,541.32907723)(245.17494764,541.32907723)
\curveto(245.6055032,541.32907723)(245.97355876,541.24400779)(246.27911431,541.0738689)
\curveto(246.58814209,540.90720223)(246.84335043,540.65025779)(247.04473931,540.30303556)
\closepath
\moveto(243.7791143,538.26657722)
\curveto(243.7791143,537.56171611)(243.92321153,537.00789666)(244.21140597,536.60511888)
\curveto(244.50307264,536.20581333)(244.9023782,536.00616055)(245.40932264,536.00616055)
\curveto(245.91626709,536.00616055)(246.31557265,536.20581333)(246.60723931,536.60511888)
\curveto(246.89890598,537.00789666)(247.04473931,537.56171611)(247.04473931,538.26657722)
\curveto(247.04473931,538.97143834)(246.89890598,539.52352167)(246.60723931,539.92282723)
\curveto(246.31557265,540.32560501)(245.91626709,540.5269939)(245.40932264,540.5269939)
\curveto(244.9023782,540.5269939)(244.50307264,540.32560501)(244.21140597,539.92282723)
\curveto(243.92321153,539.52352167)(243.7791143,538.97143834)(243.7791143,538.26657722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.81557225,540.30303556)
\lineto(253.81557225,543.45928558)
\lineto(254.77390558,543.45928558)
\lineto(254.77390558,535.35511888)
\lineto(253.81557225,535.35511888)
\lineto(253.81557225,536.23011888)
\curveto(253.61418336,535.88289666)(253.35897502,535.6242161)(253.04994724,535.45407721)
\curveto(252.74439169,535.28741055)(252.37633613,535.20407721)(251.94578057,535.20407721)
\curveto(251.24091946,535.20407721)(250.66626668,535.48532721)(250.22182223,536.04782722)
\curveto(249.78085001,536.61032722)(249.5603639,537.34991055)(249.5603639,538.26657722)
\curveto(249.5603639,539.18324389)(249.78085001,539.92282723)(250.22182223,540.48532723)
\curveto(250.66626668,541.04782723)(251.24091946,541.32907723)(251.94578057,541.32907723)
\curveto(252.37633613,541.32907723)(252.74439169,541.24400779)(253.04994724,541.0738689)
\curveto(253.35897502,540.90720223)(253.61418336,540.65025779)(253.81557225,540.30303556)
\closepath
\moveto(250.54994724,538.26657722)
\curveto(250.54994724,537.56171611)(250.69404446,537.00789666)(250.9822389,536.60511888)
\curveto(251.27390557,536.20581333)(251.67321113,536.00616055)(252.18015557,536.00616055)
\curveto(252.68710002,536.00616055)(253.08640558,536.20581333)(253.37807225,536.60511888)
\curveto(253.66973891,537.00789666)(253.81557225,537.56171611)(253.81557225,538.26657722)
\curveto(253.81557225,538.97143834)(253.66973891,539.52352167)(253.37807225,539.92282723)
\curveto(253.08640558,540.32560501)(252.68710002,540.5269939)(252.18015557,540.5269939)
\curveto(251.67321113,540.5269939)(251.27390557,540.32560501)(250.9822389,539.92282723)
\curveto(250.69404446,539.52352167)(250.54994724,538.97143834)(250.54994724,538.26657722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.7478635,541.18845223)
\lineto(257.70619684,541.18845223)
\lineto(257.70619684,535.35511888)
\lineto(256.7478635,535.35511888)
\closepath
\moveto(256.7478635,543.45928558)
\lineto(257.70619684,543.45928558)
\lineto(257.70619684,542.24574391)
\lineto(256.7478635,542.24574391)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(264.55515743,538.87595223)
\lineto(264.55515743,535.35511888)
\lineto(263.59682409,535.35511888)
\lineto(263.59682409,538.84470223)
\curveto(263.59682409,539.39678556)(263.4891852,539.80998001)(263.27390742,540.08428556)
\curveto(263.05862964,540.35859112)(262.73571298,540.4957439)(262.30515742,540.4957439)
\curveto(261.78779631,540.4957439)(261.37981019,540.33081334)(261.08119908,540.00095223)
\curveto(260.78258797,539.67109112)(260.63328241,539.22143834)(260.63328241,538.65199389)
\lineto(260.63328241,535.35511888)
\lineto(259.66974074,535.35511888)
\lineto(259.66974074,541.18845223)
\lineto(260.63328241,541.18845223)
\lineto(260.63328241,540.28220223)
\curveto(260.86244908,540.63289668)(261.1315463,540.89504946)(261.44057408,541.06866057)
\curveto(261.75307408,541.24227168)(262.11244908,541.32907723)(262.51869909,541.32907723)
\curveto(263.18883798,541.32907723)(263.69578242,541.1207439)(264.03953243,540.70407723)
\curveto(264.38328243,540.29088279)(264.55515743,539.68150778)(264.55515743,538.87595223)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.31557369,538.33949389)
\curveto(270.31557369,539.03393834)(270.17147647,539.57213278)(269.88328202,539.95407723)
\curveto(269.5985598,540.33602168)(269.19751813,540.5269939)(268.68015702,540.5269939)
\curveto(268.16626813,540.5269939)(267.76522646,540.33602168)(267.47703201,539.95407723)
\curveto(267.19230979,539.57213278)(267.04994868,539.03393834)(267.04994868,538.33949389)
\curveto(267.04994868,537.64852167)(267.19230979,537.11206333)(267.47703201,536.73011888)
\curveto(267.76522646,536.34817444)(268.16626813,536.15720222)(268.68015702,536.15720222)
\curveto(269.19751813,536.15720222)(269.5985598,536.34817444)(269.88328202,536.73011888)
\curveto(270.17147647,537.11206333)(270.31557369,537.64852167)(270.31557369,538.33949389)
\closepath
\moveto(271.27390703,536.07907722)
\curveto(271.27390703,535.08602166)(271.05342091,534.34817443)(270.61244869,533.86553554)
\curveto(270.17147647,533.37942443)(269.49612924,533.13636887)(268.58640702,533.13636887)
\curveto(268.24960146,533.13636887)(267.93189313,533.16241054)(267.63328201,533.21449387)
\curveto(267.3346709,533.26310498)(267.04474034,533.33949387)(266.76349034,533.44366054)
\lineto(266.76349034,534.37595221)
\curveto(267.04474034,534.22317443)(267.32251812,534.11032721)(267.59682368,534.03741054)
\curveto(267.87112924,533.96449387)(268.15064313,533.92803554)(268.43536535,533.92803554)
\curveto(269.06383757,533.92803554)(269.53432369,534.0929661)(269.84682369,534.42282721)
\curveto(270.15932369,534.7492161)(270.31557369,535.24400777)(270.31557369,535.90720221)
\lineto(270.31557369,536.38116055)
\curveto(270.11765702,536.03741055)(269.8641848,535.7804661)(269.55515702,535.61032721)
\curveto(269.24612924,535.44018832)(268.87633757,535.35511888)(268.44578202,535.35511888)
\curveto(267.73050424,535.35511888)(267.15411534,535.62768832)(266.71661534,536.17282722)
\curveto(266.27911534,536.71796611)(266.06036534,537.44018833)(266.06036534,538.33949389)
\curveto(266.06036534,539.24227167)(266.27911534,539.96623001)(266.71661534,540.5113689)
\curveto(267.15411534,541.05650779)(267.73050424,541.32907723)(268.44578202,541.32907723)
\curveto(268.87633757,541.32907723)(269.24612924,541.24400779)(269.55515702,541.0738689)
\curveto(269.8641848,540.90373001)(270.11765702,540.64678557)(270.31557369,540.30303556)
\lineto(270.31557369,541.18845223)
\lineto(271.27390703,541.18845223)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.76348985,627.15562843)
\lineto(231.24265652,627.15562843)
\lineto(231.23744818,628.72333677)
\curveto(230.87286485,628.73028121)(230.50828151,628.77194788)(230.14369818,628.84833677)
\curveto(229.77911484,628.92819788)(229.4127954,629.04625344)(229.04473984,629.20250344)
\lineto(229.04473984,630.14000344)
\curveto(229.39890651,629.91778122)(229.7565454,629.74937844)(230.11765651,629.6347951)
\curveto(230.48223985,629.52368399)(230.85723985,629.46639233)(231.24265652,629.4629201)
\lineto(231.24265652,631.83792011)
\curveto(230.4752954,631.96292011)(229.91626762,632.17472567)(229.56557318,632.47333678)
\curveto(229.21835095,632.77194789)(229.04473984,633.18167012)(229.04473984,633.70250345)
\curveto(229.04473984,634.26847568)(229.23397595,634.71465623)(229.61244818,635.04104513)
\curveto(229.9909204,635.36743402)(230.53432318,635.55493402)(231.24265652,635.60354513)
\lineto(231.24265652,636.82750347)
\lineto(231.76348985,636.82750347)
\lineto(231.76348985,635.61917013)
\curveto(232.08640652,635.60528124)(232.39890652,635.57055902)(232.70098986,635.51500346)
\curveto(233.00307319,635.46292013)(233.29821208,635.39000346)(233.58640653,635.29625346)
\lineto(233.58640653,634.38479512)
\curveto(233.29821208,634.53062846)(233.00133708,634.64347568)(232.69578152,634.72333679)
\curveto(232.39369819,634.8031979)(232.0829343,634.8500729)(231.76348985,634.86396179)
\lineto(231.76348985,632.64000345)
\curveto(232.5516843,632.51847567)(233.13154541,632.30146178)(233.50307319,631.98896178)
\curveto(233.87460097,631.67646178)(234.06036486,631.24937844)(234.06036486,630.70771178)
\curveto(234.06036486,630.12090622)(233.86244819,629.65736455)(233.46661486,629.31708677)
\curveto(233.07425375,628.98028121)(232.50654541,628.78583677)(231.76348985,628.73375343)
\closepath
\moveto(231.24265652,632.73375345)
\lineto(231.24265652,634.86917012)
\curveto(230.83987874,634.82403124)(230.53258707,634.7094479)(230.32078151,634.52542012)
\curveto(230.10897596,634.34139234)(230.00307318,634.09660068)(230.00307318,633.79104512)
\curveto(230.00307318,633.49243401)(230.1002954,633.25979512)(230.29473985,633.09312845)
\curveto(230.49265651,632.92646178)(230.80862874,632.80667012)(231.24265652,632.73375345)
\closepath
\moveto(231.76348985,631.73375345)
\lineto(231.76348985,629.4785451)
\curveto(232.20446208,629.53757288)(232.5360593,629.66257288)(232.75828152,629.85354511)
\curveto(232.98397597,630.04451733)(233.09682319,630.29625344)(233.09682319,630.60875344)
\curveto(233.09682319,630.914309)(232.9891843,631.15736455)(232.77390652,631.33792011)
\curveto(232.56210097,631.51847567)(232.22529541,631.65042011)(231.76348985,631.73375345)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(235.83640643,636.49937846)
\lineto(238.54473977,627.73375343)
\lineto(237.6593231,627.73375343)
\lineto(234.95098976,636.49937846)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(238.90932265,636.49937846)
\lineto(239.97182266,636.49937846)
\lineto(241.60723933,629.92646177)
\lineto(243.23744767,636.49937846)
\lineto(244.41973934,636.49937846)
\lineto(246.05515601,629.92646177)
\lineto(247.68536435,636.49937846)
\lineto(248.75307269,636.49937846)
\lineto(246.79994768,628.72333677)
\lineto(245.47703101,628.72333677)
\lineto(243.836406,635.47333679)
\lineto(242.180156,628.72333677)
\lineto(240.85723933,628.72333677)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.70098925,627.15562843)
\lineto(252.18015592,627.15562843)
\lineto(252.17494758,628.72333677)
\curveto(251.81036425,628.73028121)(251.44578091,628.77194788)(251.08119758,628.84833677)
\curveto(250.71661424,628.92819788)(250.3502948,629.04625344)(249.98223924,629.20250344)
\lineto(249.98223924,630.14000344)
\curveto(250.33640591,629.91778122)(250.6940448,629.74937844)(251.05515591,629.6347951)
\curveto(251.41973925,629.52368399)(251.79473925,629.46639233)(252.18015592,629.4629201)
\lineto(252.18015592,631.83792011)
\curveto(251.4127948,631.96292011)(250.85376702,632.17472567)(250.50307258,632.47333678)
\curveto(250.15585035,632.77194789)(249.98223924,633.18167012)(249.98223924,633.70250345)
\curveto(249.98223924,634.26847568)(250.17147535,634.71465623)(250.54994758,635.04104513)
\curveto(250.9284198,635.36743402)(251.47182258,635.55493402)(252.18015592,635.60354513)
\lineto(252.18015592,636.82750347)
\lineto(252.70098925,636.82750347)
\lineto(252.70098925,635.61917013)
\curveto(253.02390592,635.60528124)(253.33640592,635.57055902)(253.63848926,635.51500346)
\curveto(253.94057259,635.46292013)(254.23571148,635.39000346)(254.52390593,635.29625346)
\lineto(254.52390593,634.38479512)
\curveto(254.23571148,634.53062846)(253.93883648,634.64347568)(253.63328092,634.72333679)
\curveto(253.33119759,634.8031979)(253.0204337,634.8500729)(252.70098925,634.86396179)
\lineto(252.70098925,632.64000345)
\curveto(253.4891837,632.51847567)(254.06904481,632.30146178)(254.44057259,631.98896178)
\curveto(254.81210037,631.67646178)(254.99786426,631.24937844)(254.99786426,630.70771178)
\curveto(254.99786426,630.12090622)(254.79994759,629.65736455)(254.40411426,629.31708677)
\curveto(254.01175315,628.98028121)(253.44404481,628.78583677)(252.70098925,628.73375343)
\closepath
\moveto(252.18015592,632.73375345)
\lineto(252.18015592,634.86917012)
\curveto(251.77737814,634.82403124)(251.47008647,634.7094479)(251.25828091,634.52542012)
\curveto(251.04647536,634.34139234)(250.94057258,634.09660068)(250.94057258,633.79104512)
\curveto(250.94057258,633.49243401)(251.0377948,633.25979512)(251.23223925,633.09312845)
\curveto(251.43015591,632.92646178)(251.74612814,632.80667012)(252.18015592,632.73375345)
\closepath
\moveto(252.70098925,631.73375345)
\lineto(252.70098925,629.4785451)
\curveto(253.14196148,629.53757288)(253.4735587,629.66257288)(253.69578092,629.85354511)
\curveto(253.92147537,630.04451733)(254.03432259,630.29625344)(254.03432259,630.60875344)
\curveto(254.03432259,630.914309)(253.9266837,631.15736455)(253.71140592,631.33792011)
\curveto(253.49960037,631.51847567)(253.16279481,631.65042011)(252.70098925,631.73375345)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.76348985,511.65339079)
\lineto(231.24265652,511.65339079)
\lineto(231.23744818,513.22109913)
\curveto(230.87286485,513.22804358)(230.50828151,513.26971024)(230.14369818,513.34609913)
\curveto(229.77911484,513.42596024)(229.4127954,513.5440158)(229.04473984,513.7002658)
\lineto(229.04473984,514.6377658)
\curveto(229.39890651,514.41554358)(229.7565454,514.2471408)(230.11765651,514.13255747)
\curveto(230.48223985,514.02144636)(230.85723985,513.96415469)(231.24265652,513.96068247)
\lineto(231.24265652,516.33568248)
\curveto(230.4752954,516.46068248)(229.91626762,516.67248803)(229.56557318,516.97109915)
\curveto(229.21835095,517.26971026)(229.04473984,517.67943248)(229.04473984,518.20026582)
\curveto(229.04473984,518.76623804)(229.23397595,519.2124186)(229.61244818,519.53880749)
\curveto(229.9909204,519.86519638)(230.53432318,520.05269638)(231.24265652,520.10130749)
\lineto(231.24265652,521.32526583)
\lineto(231.76348985,521.32526583)
\lineto(231.76348985,520.11693249)
\curveto(232.08640652,520.1030436)(232.39890652,520.06832138)(232.70098986,520.01276582)
\curveto(233.00307319,519.96068249)(233.29821208,519.88776582)(233.58640653,519.79401582)
\lineto(233.58640653,518.88255749)
\curveto(233.29821208,519.02839082)(233.00133708,519.14123804)(232.69578152,519.22109916)
\curveto(232.39369819,519.30096027)(232.0829343,519.34783527)(231.76348985,519.36172416)
\lineto(231.76348985,517.13776581)
\curveto(232.5516843,517.01623804)(233.13154541,516.79922415)(233.50307319,516.48672414)
\curveto(233.87460097,516.17422414)(234.06036486,515.74714081)(234.06036486,515.20547414)
\curveto(234.06036486,514.61866858)(233.86244819,514.15512691)(233.46661486,513.81484913)
\curveto(233.07425375,513.47804358)(232.50654541,513.28359913)(231.76348985,513.2315158)
\closepath
\moveto(231.24265652,517.23151581)
\lineto(231.24265652,519.36693249)
\curveto(230.83987874,519.3217936)(230.53258707,519.20721027)(230.32078151,519.02318249)
\curveto(230.10897596,518.83915471)(230.00307318,518.59436304)(230.00307318,518.28880748)
\curveto(230.00307318,517.99019637)(230.1002954,517.75755748)(230.29473985,517.59089082)
\curveto(230.49265651,517.42422415)(230.80862874,517.30443248)(231.24265652,517.23151581)
\closepath
\moveto(231.76348985,516.23151581)
\lineto(231.76348985,513.97630747)
\curveto(232.20446208,514.03533525)(232.5360593,514.16033525)(232.75828152,514.35130747)
\curveto(232.98397597,514.54227969)(233.09682319,514.79401581)(233.09682319,515.10651581)
\curveto(233.09682319,515.41207136)(232.9891843,515.65512692)(232.77390652,515.83568248)
\curveto(232.56210097,516.01623803)(232.22529541,516.14818248)(231.76348985,516.23151581)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(235.83640643,520.99714083)
\lineto(238.54473977,512.2315158)
\lineto(237.6593231,512.2315158)
\lineto(234.95098976,520.99714083)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(238.90932265,520.99714083)
\lineto(239.97182266,520.99714083)
\lineto(241.60723933,514.42422414)
\lineto(243.23744767,520.99714083)
\lineto(244.41973934,520.99714083)
\lineto(246.05515601,514.42422414)
\lineto(247.68536435,520.99714083)
\lineto(248.75307269,520.99714083)
\lineto(246.79994768,513.22109913)
\lineto(245.47703101,513.22109913)
\lineto(243.836406,519.97109916)
\lineto(242.180156,513.22109913)
\lineto(240.85723933,513.22109913)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.70098925,511.65339079)
\lineto(252.18015592,511.65339079)
\lineto(252.17494758,513.22109913)
\curveto(251.81036425,513.22804358)(251.44578091,513.26971024)(251.08119758,513.34609913)
\curveto(250.71661424,513.42596024)(250.3502948,513.5440158)(249.98223924,513.7002658)
\lineto(249.98223924,514.6377658)
\curveto(250.33640591,514.41554358)(250.6940448,514.2471408)(251.05515591,514.13255747)
\curveto(251.41973925,514.02144636)(251.79473925,513.96415469)(252.18015592,513.96068247)
\lineto(252.18015592,516.33568248)
\curveto(251.4127948,516.46068248)(250.85376702,516.67248803)(250.50307258,516.97109915)
\curveto(250.15585035,517.26971026)(249.98223924,517.67943248)(249.98223924,518.20026582)
\curveto(249.98223924,518.76623804)(250.17147535,519.2124186)(250.54994758,519.53880749)
\curveto(250.9284198,519.86519638)(251.47182258,520.05269638)(252.18015592,520.10130749)
\lineto(252.18015592,521.32526583)
\lineto(252.70098925,521.32526583)
\lineto(252.70098925,520.11693249)
\curveto(253.02390592,520.1030436)(253.33640592,520.06832138)(253.63848926,520.01276582)
\curveto(253.94057259,519.96068249)(254.23571148,519.88776582)(254.52390593,519.79401582)
\lineto(254.52390593,518.88255749)
\curveto(254.23571148,519.02839082)(253.93883648,519.14123804)(253.63328092,519.22109916)
\curveto(253.33119759,519.30096027)(253.0204337,519.34783527)(252.70098925,519.36172416)
\lineto(252.70098925,517.13776581)
\curveto(253.4891837,517.01623804)(254.06904481,516.79922415)(254.44057259,516.48672414)
\curveto(254.81210037,516.17422414)(254.99786426,515.74714081)(254.99786426,515.20547414)
\curveto(254.99786426,514.61866858)(254.79994759,514.15512691)(254.40411426,513.81484913)
\curveto(254.01175315,513.47804358)(253.44404481,513.28359913)(252.70098925,513.2315158)
\closepath
\moveto(252.18015592,517.23151581)
\lineto(252.18015592,519.36693249)
\curveto(251.77737814,519.3217936)(251.47008647,519.20721027)(251.25828091,519.02318249)
\curveto(251.04647536,518.83915471)(250.94057258,518.59436304)(250.94057258,518.28880748)
\curveto(250.94057258,517.99019637)(251.0377948,517.75755748)(251.23223925,517.59089082)
\curveto(251.43015591,517.42422415)(251.74612814,517.30443248)(252.18015592,517.23151581)
\closepath
\moveto(252.70098925,516.23151581)
\lineto(252.70098925,513.97630747)
\curveto(253.14196148,514.03533525)(253.4735587,514.16033525)(253.69578092,514.35130747)
\curveto(253.92147537,514.54227969)(254.03432259,514.79401581)(254.03432259,515.10651581)
\curveto(254.03432259,515.41207136)(253.9266837,515.65512692)(253.71140592,515.83568248)
\curveto(253.49960037,516.01623803)(253.16279481,516.14818248)(252.70098925,516.23151581)
\closepath
}
}
\end{pspicture}

